Market Signal Injection: Adversarial Context Manipulation of LLM Pricing Agents

Large language model (LLM) pricing agents may respond to how market data is presented, even when its numerical values remain unchanged. We introduce market signal injection (MSI), an attack that manipulates numerical formatting, competitor ordering, or qualitative market commentary without issuing explicit instructions. We evaluate nine open-weight models in simulated Bertrand duopoly and triopoly markets and three proprietary models in duopoly markets. Sentiment-based attacks produce the largest behavioral shifts, which propagate to other firms and alter profits and consumer surplus. Susceptibility varies across model families, and larger models are not consistently more robust. Matched neutral-text controls and a rule-based agent support a framing-based account of these shifts under the fixed demand parameters of our simulation. Episode-held-out probes distinguish baseline from attacked activations in all eleven re-evaluated model--condition pairs: linear AUC is 1.00 and MLP AUC ranges from 0.93 to 0.99. This separability does not by itself identify harmful pricing decisions. Input canonicalization removes the tested sentiment attacks, while decision boundary anchoring, which combines prompt constraints with output projection, provides partial mitigation under the tested adaptive attacks. These results identify data presentation as an attack surface for LLM pricing agents and motivate defenses that account for interactions among agents.

==> fig/attack_heatmap.tex <==
\begin{minipage}{\textwidth}
\centering
\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=0.86\textwidth,height=6.2cm,xlabel=Attack variant,xtick={0,...,17},xticklabels={\$ sign,4 dp,cents,1 dp,markup,vs avg,words,asc,desc,reverse,self first,self last,stagnating,stabilizing,premium,price war,aggressive,cost},xticklabel style={rotate=55,anchor=east,font=\scriptsize},ytick={0,1,2,3},yticklabels={Qwen-7B,Llama-8B,Mistral-7B,Gemma-9B},enlargelimits=false,colormap={signed}{color(0cm)=(red!75!black);color(1cm)=(white);color(2cm)=(blue!75!black)},point meta min=-4,point meta max=4,colorbar,colorbar style={ylabel={Signed change in $\Delta$}},grid=none]
\addplot[matrix plot*,mesh/cols=18,point meta=explicit] table[row sep=\\,meta=C] {
x y C\\
0 0 0.61008817\\
1 0 -0.11337040\\
2 0 0.19451589\\
3 0 0.61169623\\
4 0 0.31590426\\
5 0 0.43452036\\
6 0 1.33072239\\
7 0 -0.05578278\\
8 0 0.50958218\\
9 0 0.18553835\\
10 0 0.30029756\\
11 0 0.23827250\\
12 0 -0.71999680\\
13 0 1.12159741\\
14 0 0.03627253\\
15 0 -0.18877594\\
16 0 -0.24844630\\
17 0 0.04881143\\
0 1 1.94706928\\
1 1 1.63146483\\
2 1 0.34309941\\
3 1 2.05467625\\
4 1 -0.11090884\\
5 1 1.08034174\\
6 1 2.03535489\\
7 1 1.30233214\\
8 1 2.02542098\\
9 1 0.69391667\\
10 1 0.86996084\\
11 1 0.04025202\\
12 1 -2.76002675\\
13 1 0.46235780\\
14 1 -0.65531675\\
15 1 -0.92839883\\
16 1 -0.64302595\\
17 1 -0.25236157\\
0 2 -0.35281672\\
1 2 -0.57895388\\
2 2 -0.26996298\\
3 2 -0.19485050\\
4 2 -0.32745426\\
5 2 -0.66747629\\
6 2 -0.15597433\\
7 2 -1.51839424\\
8 2 -0.03280394\\
9 2 -0.04861073\\
10 2 0.25445916\\
11 2 -0.20146718\\
12 2 -2.70207779\\
13 2 -0.30064508\\
14 2 -0.31498294\\
15 2 -1.38849697\\
16 2 -2.48603020\\
17 2 -0.52419358\\
0 3 0.28138522\\
1 3 0.68875517\\
2 3 0.91990391\\
3 3 0.28748688\\
4 3 0.22875893\\
5 3 -0.43894920\\
6 3 0.41116867\\
7 3 -0.58035089\\
8 3 0.88950590\\
9 3 0.03412139\\
10 3 0.12527638\\
11 3 -0.15474035\\
12 3 -3.68685785\\
13 3 0.87199619\\
14 3 -1.73993323\\
15 3 -1.44273392\\
16 3 -2.21791690\\
17 3 -1.74030538\\
};

\draw[black!45,densely dashed] (axis cs:6.5,-0.5) -- (axis cs:6.5,3.5);
\draw[black!45,densely dashed] (axis cs:11.5,-0.5) -- (axis cs:11.5,3.5);
\end{axis}\end{tikzpicture}
\captionof{figure}{Signed changes from each model\textquotesingle s duopoly baseline, averaged over five runs. Red denotes a decrease in $\Delta$ and blue an increase; neither color alone determines whether an outcome is below Nash or collusive. Columns 1--7 are NFA, 8--12 COA, and 13--18 SCA. The diverging color scale is centered at zero.}\label{fig:attack_heatmap}
\end{minipage}


==> fig/defense_bars.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=0.85\textwidth,height=6cm,ylabel=$\Delta$,xtick={0,1,2,3},xticklabels={Qwen-7B,Llama-8B,Mistral-7B,Gemma-9B},ymin=-4.6,ymax=1.2]
\addplot+[blue!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(-0.18,-1.747278) +- (0,0.182366) (0.8200000000000001,-1.190317) +- (0,0.127020) (1.82,-1.076600) +- (0,0.441881) (2.82,-0.151263) +- (0,0.445450)};
\addlegendentry{Baseline}
\addplot+[red!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(-0.06,-2.467275) +- (0,0.423995) (0.94,-3.950344) +- (0,0.049370) (1.94,-3.778678) +- (0,0.417872) (2.94,-3.838121) +- (0,0.306459)};
\addlegendentry{Stagnating}
\addplot+[orange!85!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0.06,-1.407286) +- (0,0.411709) (1.06,-0.209148) +- (0,0.910413) (2.06,-1.453140) +- (0,0.107033) (3.06,0.357354) +- (0,0.390748)};
\addlegendentry{Stagnating + IC}
\addplot+[teal!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0.18,-1.852890) +- (0,0.033724) (1.18,-1.697304) +- (0,0.028488) (2.18,-1.739729) +- (0,0.035207) (3.18,-1.885570) +- (0,0.021887)};
\addlegendentry{Stagnating + DBA}

\end{axis}\end{tikzpicture}
\caption{Duopoly outcomes under SCA stagnating, mean $\Delta\pm$ sample SD over five runs. The no-attack baseline is shown explicitly. Proximity to zero alone is not a measure of defense effectiveness.}\label{fig:defense_bars}
\end{figure*}


==> fig/framework.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    box/.style={draw=black!35,rounded corners=2pt,align=left,font=\small,inner sep=6pt},
    card/.style={box,text width=4cm,minimum height=1.9cm},
    arr/.style={-{Stealth[length=1.7mm]},line width=1pt,draw=black!65}
]
\node[box,text width=15cm,fill=black!3] (base) at (0,0) {\textbf{Baseline market input (excerpt)}\hfill\textit{Target firm}\\You price: 1.52\quad |\quad Firm 1 price: 1.47\quad |\quad Your profit: \$0.26};

\node[card,draw=blue!55!black,fill=blue!4] (nfa) at (-5,-2) {\textbf{NFA}\enspace\textit{Change notation}\\[2pt] \textbf{ } \\ \textbf{ } \\Firm 1 price: \textcolor{blue!65!black}{\$1.47}};

\node[card,draw=teal!65!black,fill=teal!4] (coa) at (0,-2) {\textbf{COA}\enspace\textit{Reorder entries}\\[2pt] \textbf{ } \\\textcolor{teal!65!black}{Firm 1 price: 1.47}\\You price: 1.52};

\node[card,draw=red!55!black,fill=red!3] (sca) at (5,-2) {\textbf{SCA}\enspace\textit{Add commentary}\\[2pt]\textcolor{red!65!black}{Market signal: Market conditions are stagnating with weakening demand.}};

\draw[arr] (base.south -| nfa.north) -- (nfa.north);
\draw[arr] (base.south) -- (coa.north);
\draw[arr] (base.south -| sca.north) -- (sca.north);

\node[box,text width=7cm,minimum height=1cm,align=center,fill=black!3] (target) at (-4,-4.25)   {\textbf{Target sets a price from the edited input}};

\node[box,text width=7cm,minimum height=1cm,align=center] (others) at (4,-4.25) {\textbf{Other firms observe the price}\\\textit{and respond in subsequent rounds}};

\draw[draw=black!65,line width=0.65pt] (nfa.south) -- (-5,-3.375) -- (5,-3.375) -- (sca.south);
\draw[draw=black!65,line width=0.65pt] (coa.south) -- (0,-3.375);
\draw[arr] (-4,-3.375) -- (target.north);
\draw[arr] (target.east) -- (others.west);
\end{tikzpicture}
\caption{MSI edits the target's market input using one of three alternatives, evaluated separately: NFA (dollar sign), COA (self last), or SCA (stagnating). Colored text marks the edited content. System instructions and the simulated market state are unchanged. Other firms receive no attack edits but observe the resulting prices. Other NFA variants can change numerical precision.}
\label{fig:framework}
\end{figure*}


==> fig/market_structure.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}{0.49\textwidth}\centering\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=\linewidth,height=6cm,title={$N=2$},ylabel=$\Delta$,xtick={0,1,2,3},xticklabels={Qwen-7B,Llama-8B,Mistral-7B,Gemma-9B},xticklabel style={rotate=0,anchor=north},ymin=-4.6,ymax=0.6]
\addplot+[blue!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(-0.12,-1.747278) +- (0,0.182366) (0.88,-1.190317) +- (0,0.127020) (1.88,-1.076600) +- (0,0.441881) (2.88,-0.151263) +- (0,0.445450)};
\addlegendentry{Baseline}
\addplot+[red!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0.12,-2.467275) +- (0,0.423995) (1.12,-3.950344) +- (0,0.049370) (2.12,-3.778678) +- (0,0.417872) (3.12,-3.838121) +- (0,0.306459)};
\addlegendentry{Stagnating}

\end{axis}\end{tikzpicture}\end{subfigure}
\begin{subfigure}{0.49\textwidth}\centering\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=\linewidth,height=6cm,title={$N=3$},ylabel=$\Delta$,xtick={0,1,2,3},xticklabels={Qwen-7B,Llama-8B,Mistral-7B,Gemma-9B},xticklabel style={rotate=0,anchor=north},ymin=-4.6,ymax=0.6]
\addplot+[blue!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(-0.12,-0.618927) +- (0,0.350282) (0.88,-0.595101) +- (0,0.000000) (1.88,-0.910591) +- (0,0.034918) (2.88,-0.026006) +- (0,0.148232)};
\addlegendentry{Baseline}
\addplot+[red!75!black,only marks,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0.12,-0.992429) +- (0,0.037541) (1.12,-1.896841) +- (0,0.107475) (2.12,-1.938626) +- (0,0.104743) (3.12,-2.147780) +- (0,0.002822)};
\addlegendentry{Stagnating}

\end{axis}\end{tikzpicture}\end{subfigure}

\caption{Market structure comparison for SCA stagnating. Points show mean $\Delta\pm$ sample SD ($n=5$). Each panel includes its own no-attack baseline; comparisons of attack magnitude use within-panel differences, not raw outcome levels across panels.}\label{fig:market_structure}
\end{figure*}


==> fig/scaling.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=\linewidth,height=5cm,xlabel=Parameters (billions),ylabel=$\Delta$,xmode=log,xtick={7,14,32,72},xticklabels={7,14,32,72},ymin=-3.2,ymax=0.3]
\addplot+[blue!75!black,thick,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(7,-1.747278) +- (0,0.182366) (14,-0.530221) +- (0,0.649206) (32,-1.447611) +- (0,0.353047) (72,-1.595201) +- (0,0.340161)};
\addlegendentry{Baseline}
\addplot+[red!75!black,thick,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(7,-2.467275) +- (0,0.423995) (14,-1.916666) +- (0,0.007885) (32,-1.894728) +- (0,0.017555) (72,-1.943339) +- (0,0.011756)};
\addlegendentry{SCA stagnating}

\end{axis}\end{tikzpicture}
\caption{Qwen scaling in duopoly: mean $\Delta\pm$ sample SD over five runs. The attack curve is the stagnating variant, not an average over different SCA subsets. Separation from each model\textquotesingle s baseline indicates the attack effect.}\label{fig:scaling}
\end{figure}


==> fig/stealth_scatter.tex <==
\begin{figure*}[t]\centering
\begin{subfigure}{0.49\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=5.5cm,font=\small,tick label style={font=\scriptsize},title={Linear probe},xlabel={Behavioral impact $\mathcal I$},ylabel={Test AUC},xmin=0,xmax=4,ymin=0.48,ymax=1.04,grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2}]
\addplot[black!50,dashed,forget plot] coordinates {(0,0.5) (4,0.5)};
\addplot[only marks,blue!75!black,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0.72,1.000000) +- (0,0.000000) (2.76,1.000000) +- (0,0.000000) (2.702,1.000000) +- (0,0.000000) (3.687,1.000000) +- (0,0.000000)};\addlegendentry{Stagnating}
\addplot[only marks,red!75!black,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(1.122,1.000000) +- (0,0.000000) (0.462,1.000000) +- (0,0.000000) (0.301,1.000000) +- (0,0.000000) (0.872,1.000000) +- (0,0.000000)};\addlegendentry{Stabilizing}
\addplot[only marks,teal!75!black,mark=triangle*,error bars/.cd,y dir=both,y explicit] coordinates {(2.035,1.000000) +- (0,0.000000) (0.156,1.000000) +- (0,0.000000) (0.411,1.000000) +- (0,0.000000)};\addlegendentry{Words}
\end{axis}\end{tikzpicture}\end{subfigure}
\begin{subfigure}{0.49\textwidth}\centering\begin{tikzpicture}\begin{axis}[width=\linewidth,height=5.5cm,font=\small,tick label style={font=\scriptsize},title={MLP probe},xlabel={Behavioral impact $\mathcal I$},ylabel={Test AUC},xmin=0,xmax=4,ymin=0.48,ymax=1.04,grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2}]
\addplot[black!50,dashed,forget plot] coordinates {(0,0.5) (4,0.5)};
\addplot[only marks,blue!75!black,mark=*,error bars/.cd,y dir=both,y explicit] coordinates {(0.72,0.975500) +- (0,0.041586) (2.76,0.933500) +- (0,0.082511) (2.702,0.963500) +- (0,0.028207) (3.687,0.937500) +- (0,0.067800)};\addlegendentry{Stagnating}
\addplot[only marks,red!75!black,mark=square*,error bars/.cd,y dir=both,y explicit] coordinates {(1.122,0.960000) +- (0,0.031175) (0.462,0.950500) +- (0,0.048618) (0.301,0.965000) +- (0,0.023117) (0.872,0.993500) +- (0,0.011806)};\addlegendentry{Stabilizing}
\addplot[only marks,teal!75!black,mark=triangle*,error bars/.cd,y dir=both,y explicit] coordinates {(2.035,0.962000) +- (0,0.030690) (0.156,0.968000) +- (0,0.030741) (0.411,0.973000) +- (0,0.028362)};\addlegendentry{Words}
\end{axis}\end{tikzpicture}\end{subfigure}
\caption{Episode-held-out probe AUC versus behavioral impact for eleven model--condition pairs. Points show mean test AUC and bars show descriptive fold SD; layer selection uses training data only. The dashed line marks chance AUC. Qwen-7B words is excluded because its activation array was unavailable. High condition separability does not measure the magnitude of pricing disruption.}\label{fig:stealth_scatter}\end{figure*}


==> fig/trajectory.tex <==
\begin{figure*}[t]
\centering
\usepgfplotslibrary{fillbetween}
\begin{subfigure}{0.49\textwidth}\centering\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=\linewidth,height=6cm,title={Target firm},xlabel=Round,ylabel=Price (\$),xmin=1,xmax=300,ymin=0.2,ymax=2.1]
\addplot[name path=lo00,draw=none,forget plot] coordinates {(1,1.2) (2,1.15) (3,1.06307) (4,1.09073) (5,1.11816) (6,1.18729) (7,1.19385) (8,1.18074) (9,1.19417) (10,1.21128) (11,1.22215) (12,1.22) (13,1.22695) (14,1.21253) (15,1.21608) (16,1.20919) (17,1.22703) (18,1.2214) (19,1.2033) (20,1.23094) (21,1.20029) (22,1.18813) (23,1.17896) (24,1.20017) (25,1.19726) (26,1.21075) (27,1.19282) (28,1.18317) (29,1.19326) (30,1.2014) (31,1.19486) (32,1.19118) (33,1.18047) (34,1.1872) (35,1.18714) (36,1.16373) (37,1.1763) (38,1.16659) (39,1.16241) (40,1.17661) (41,1.1553) (42,1.16697) (43,1.16945) (44,1.1605) (45,1.19274) (46,1.17983) (47,1.1866) (48,1.18885) (49,1.19523) (50,1.1953) (51,1.19463) (52,1.19602) (53,1.20602) (54,1.20424) (55,1.21409) (56,1.19762) (57,1.215) (58,1.19883) (59,1.2053) (60,1.21814) (61,1.215) (62,1.22044) (63,1.22351) (64,1.22422) (65,1.223) (66,1.221) (67,1.2059) (68,1.22451) (69,1.21682) (70,1.21876) (71,1.23351) (72,1.20252) (73,1.21619) (74,1.23432) (75,1.24584) (76,1.21797) (77,1.23409) (78,1.23251) (79,1.23073) (80,1.23386) (81,1.2475) (82,1.24184) (83,1.24324) (84,1.23207) (85,1.25632) (86,1.23213) (87,1.23619) (88,1.23882) (89,1.24489) (90,1.23079) (91,1.21236) (92,1.22379) (93,1.22602) (94,1.22018) (95,1.2309) (96,1.21193) (97,1.22179) (98,1.22354) (99,1.2221) (100,1.21715) (101,1.22602) (102,1.22805) (103,1.23289) (104,1.23651) (105,1.2436) (106,1.24202) (107,1.25259) (108,1.24802) (109,1.22507) (110,1.22904) (111,1.24576) (112,1.24222) (113,1.24338) (114,1.24771) (115,1.23841) (116,1.24838) (117,1.2435) (118,1.21676) (119,1.2248) (120,1.22126) (121,1.22884) (122,1.22098) (123,1.22754) (124,1.23682) (125,1.25274) (126,1.23985) (127,1.24033) (128,1.24464) (129,1.2523) (130,1.26346) (131,1.25583) (132,1.23602) (133,1.23758) (134,1.23584) (135,1.23167) (136,1.24058) (137,1.24379) (138,1.24584) (139,1.25466) (140,1.25866) (141,1.24869) (142,1.2579) (143,1.2538) (144,1.2532) (145,1.2509) (146,1.26027) (147,1.24972) (148,1.24991) (149,1.24981) (150,1.25954) (151,1.23676) (152,1.24081) (153,1.24565) (154,1.25081) (155,1.24354) (156,1.22407) (157,1.22067) (158,1.23643) (159,1.22642) (160,1.24461) (161,1.267) (162,1.22195) (163,1.26039) (164,1.19847) (165,1.23735) (166,1.24123) (167,1.2372) (168,1.26169) (169,1.2445) (170,1.25455) (171,1.25797) (172,1.26346) (173,1.27146) (174,1.28071) (175,1.27862) (176,1.28917) (177,1.29056) (178,1.2898) (179,1.29079) (180,1.28835) (181,1.30273) (182,1.29069) (183,1.30392) (184,1.29473) (185,1.30938) (186,1.31604) (187,1.28945) (188,1.30274) (189,1.29408) (190,1.32664) (191,1.30246) (192,1.3023) (193,1.30283) (194,1.30489) (195,1.29827) (196,1.30165) (197,1.3046) (198,1.3041) (199,1.31873) (200,1.31966) (201,1.303) (202,1.29898) (203,1.29208) (204,1.28686) (205,1.29184) (206,1.28511) (207,1.30817) (208,1.3178) (209,1.30124) (210,1.31265) (211,1.30528) (212,1.32398) (213,1.2947) (214,1.30212) (215,1.30363) (216,1.31724) (217,1.33106) (218,1.33337) (219,1.3361) (220,1.32481) (221,1.35293) (222,1.33126) (223,1.32876) (224,1.32488) (225,1.31851) (226,1.3178) (227,1.31722) (228,1.32414) (229,1.32957) (230,1.32838) (231,1.33945) (232,1.35168) (233,1.36213) (234,1.3602) (235,1.3817) (236,1.37459) (237,1.3857) (238,1.37744) (239,1.37541) (240,1.39255) (241,1.39579) (242,1.38404) (243,1.37345) (244,1.36972) (245,1.38033) (246,1.36723) (247,1.34593) (248,1.35967) (249,1.35305) (250,1.36761) (251,1.3611) (252,1.33699) (253,1.33676) (254,1.34164) (255,1.33753) (256,1.34566) (257,1.33925) (258,1.33496) (259,1.33214) (260,1.3447) (261,1.35217) (262,1.34351) (263,1.3428) (264,1.34362) (265,1.34655) (266,1.3449) (267,1.33819) (268,1.3549) (269,1.34095) (270,1.33608) (271,1.3568) (272,1.33898) (273,1.34977) (274,1.35033) (275,1.34105) (276,1.3245) (277,1.32543) (278,1.31939) (279,1.31739) (280,1.2936) (281,1.2984) (282,1.31097) (283,1.33359) (284,1.309) (285,1.30729) (286,1.31487) (287,1.29157) (288,1.29888) (289,1.3057) (290,1.28595) (291,1.28388) (292,1.28589) (293,1.28006) (294,1.27435) (295,1.26876) (296,1.25744) (297,1.26377) (298,1.25782) (299,1.24272) (300,1.26126)};
\addplot[name path=hi00,draw=none,forget plot] coordinates {(1,1.2) (2,1.15) (3,1.33693) (4,1.31727) (5,1.33384) (6,1.37671) (7,1.39415) (8,1.39126) (9,1.38983) (10,1.38472) (11,1.38985) (12,1.38) (13,1.40505) (14,1.40747) (15,1.39192) (16,1.41481) (17,1.41697) (18,1.3986) (19,1.3967) (20,1.39306) (21,1.42771) (22,1.42787) (23,1.41704) (24,1.40783) (25,1.40674) (26,1.40925) (27,1.41118) (28,1.41683) (29,1.40274) (30,1.4026) (31,1.39714) (32,1.44082) (33,1.44753) (34,1.4568) (35,1.46086) (36,1.46427) (37,1.4637) (38,1.46141) (39,1.46559) (40,1.45539) (41,1.4487) (42,1.44503) (43,1.45455) (44,1.4595) (45,1.42726) (46,1.44417) (47,1.4414) (48,1.45115) (49,1.44877) (50,1.4287) (51,1.43737) (52,1.44798) (53,1.45798) (54,1.43576) (55,1.43391) (56,1.44638) (57,1.441) (58,1.44517) (59,1.4547) (60,1.43786) (61,1.433) (62,1.43556) (63,1.44049) (64,1.43178) (65,1.437) (66,1.443) (67,1.4541) (68,1.44749) (69,1.45118) (70,1.44924) (71,1.45049) (72,1.45748) (73,1.45181) (74,1.45368) (75,1.45416) (76,1.45403) (77,1.45391) (78,1.45549) (79,1.45727) (80,1.45414) (81,1.4565) (82,1.45416) (83,1.47276) (84,1.45993) (85,1.46368) (86,1.47187) (87,1.47181) (88,1.47318) (89,1.47511) (90,1.47721) (91,1.47564) (92,1.48821) (93,1.49398) (94,1.49982) (95,1.5091) (96,1.51207) (97,1.48621) (98,1.50446) (99,1.4939) (100,1.49485) (101,1.49398) (102,1.50395) (103,1.51911) (104,1.48349) (105,1.5084) (106,1.48598) (107,1.49941) (108,1.49598) (109,1.49093) (110,1.47496) (111,1.47424) (112,1.48578) (113,1.48062) (114,1.48829) (115,1.49359) (116,1.49962) (117,1.5045) (118,1.51124) (119,1.5312) (120,1.52674) (121,1.53116) (122,1.53102) (123,1.54046) (124,1.48718) (125,1.51526) (126,1.52815) (127,1.52367) (128,1.49936) (129,1.5357) (130,1.50454) (131,1.50817) (132,1.49998) (133,1.50642) (134,1.50416) (135,1.52033) (136,1.50342) (137,1.50821) (138,1.51416) (139,1.51334) (140,1.52134) (141,1.50731) (142,1.5221) (143,1.5262) (144,1.5228) (145,1.5291) (146,1.53573) (147,1.52628) (148,1.52609) (149,1.51019) (150,1.52846) (151,1.53124) (152,1.53119) (153,1.51435) (154,1.52519) (155,1.52446) (156,1.52393) (157,1.51933) (158,1.51557) (159,1.52158) (160,1.52339) (161,1.521) (162,1.53005) (163,1.50761) (164,1.50553) (165,1.49865) (166,1.49477) (167,1.5068) (168,1.47031) (169,1.4955) (170,1.48145) (171,1.48203) (172,1.47654) (173,1.46454) (174,1.47129) (175,1.46138) (176,1.47083) (177,1.46944) (178,1.4622) (179,1.47321) (180,1.47565) (181,1.48127) (182,1.48531) (183,1.47208) (184,1.47727) (185,1.47062) (186,1.46796) (187,1.47055) (188,1.47326) (189,1.48592) (190,1.48936) (191,1.48554) (192,1.4897) (193,1.48917) (194,1.49111) (195,1.50173) (196,1.50235) (197,1.5034) (198,1.5039) (199,1.49727) (200,1.51634) (201,1.517) (202,1.50902) (203,1.50392) (204,1.51314) (205,1.50416) (206,1.51489) (207,1.48783) (208,1.4902) (209,1.49076) (210,1.51135) (211,1.48672) (212,1.49602) (213,1.5013) (214,1.50588) (215,1.50837) (216,1.48276) (217,1.48494) (218,1.48263) (219,1.4799) (220,1.49119) (221,1.49107) (222,1.48874) (223,1.49124) (224,1.48712) (225,1.48549) (226,1.4902) (227,1.49078) (228,1.49986) (229,1.50643) (230,1.49962) (231,1.49655) (232,1.49632) (233,1.48987) (234,1.4918) (235,1.4943) (236,1.49341) (237,1.4983) (238,1.51056) (239,1.52059) (240,1.52745) (241,1.53621) (242,1.53196) (243,1.53055) (244,1.53428) (245,1.54367) (246,1.54477) (247,1.53407) (248,1.55233) (249,1.54695) (250,1.54839) (251,1.5469) (252,1.52301) (253,1.52724) (254,1.52636) (255,1.52247) (256,1.53434) (257,1.54075) (258,1.55704) (259,1.55186) (260,1.5513) (261,1.55983) (262,1.56049) (263,1.5732) (264,1.56838) (265,1.56545) (266,1.5591) (267,1.57381) (268,1.5691) (269,1.56705) (270,1.57592) (271,1.5872) (272,1.56902) (273,1.57023) (274,1.58167) (275,1.57895) (276,1.5755) (277,1.57857) (278,1.57261) (279,1.57061) (280,1.5584) (281,1.5816) (282,1.56903) (283,1.57041) (284,1.587) (285,1.54871) (286,1.54913) (287,1.57243) (288,1.56512) (289,1.5543) (290,1.57405) (291,1.54412) (292,1.56611) (293,1.55194) (294,1.54565) (295,1.56324) (296,1.55056) (297,1.54823) (298,1.56618) (299,1.56128) (300,1.56674)};
\addplot[blue!75!black,fill opacity=0.10,forget plot] fill between[of=lo00 and hi00];
\addplot[blue!75!black,thick] coordinates {(1,1.2) (2,1.15) (3,1.2) (4,1.204) (5,1.226) (6,1.282) (7,1.294) (8,1.286) (9,1.292) (10,1.298) (11,1.306) (12,1.3) (13,1.316) (14,1.31) (15,1.304) (16,1.312) (17,1.322) (18,1.31) (19,1.3) (20,1.312) (21,1.314) (22,1.308) (23,1.298) (24,1.304) (25,1.302) (26,1.31) (27,1.302) (28,1.3) (29,1.298) (30,1.302) (31,1.296) (32,1.316) (33,1.314) (34,1.322) (35,1.324) (36,1.314) (37,1.32) (38,1.314) (39,1.314) (40,1.316) (41,1.302) (42,1.306) (43,1.312) (44,1.31) (45,1.31) (46,1.312) (47,1.314) (48,1.32) (49,1.322) (50,1.312) (51,1.316) (52,1.322) (53,1.332) (54,1.32) (55,1.324) (56,1.322) (57,1.328) (58,1.322) (59,1.33) (60,1.328) (61,1.324) (62,1.328) (63,1.332) (64,1.328) (65,1.33) (66,1.332) (67,1.33) (68,1.336) (69,1.334) (70,1.334) (71,1.342) (72,1.33) (73,1.334) (74,1.344) (75,1.35) (76,1.336) (77,1.344) (78,1.344) (79,1.344) (80,1.344) (81,1.352) (82,1.348) (83,1.358) (84,1.346) (85,1.36) (86,1.352) (87,1.354) (88,1.356) (89,1.36) (90,1.354) (91,1.344) (92,1.356) (93,1.36) (94,1.36) (95,1.37) (96,1.362) (97,1.354) (98,1.364) (99,1.358) (100,1.356) (101,1.36) (102,1.366) (103,1.376) (104,1.36) (105,1.376) (106,1.364) (107,1.376) (108,1.372) (109,1.358) (110,1.352) (111,1.36) (112,1.364) (113,1.362) (114,1.368) (115,1.366) (116,1.374) (117,1.374) (118,1.364) (119,1.378) (120,1.374) (121,1.38) (122,1.376) (123,1.384) (124,1.362) (125,1.384) (126,1.384) (127,1.382) (128,1.372) (129,1.394) (130,1.384) (131,1.382) (132,1.368) (133,1.372) (134,1.37) (135,1.376) (136,1.372) (137,1.376) (138,1.38) (139,1.384) (140,1.39) (141,1.378) (142,1.39) (143,1.39) (144,1.388) (145,1.39) (146,1.398) (147,1.388) (148,1.388) (149,1.38) (150,1.394) (151,1.384) (152,1.386) (153,1.38) (154,1.388) (155,1.384) (156,1.374) (157,1.37) (158,1.376) (159,1.374) (160,1.384) (161,1.394) (162,1.376) (163,1.384) (164,1.352) (165,1.368) (166,1.368) (167,1.372) (168,1.366) (169,1.37) (170,1.368) (171,1.37) (172,1.37) (173,1.368) (174,1.376) (175,1.37) (176,1.38) (177,1.38) (178,1.376) (179,1.382) (180,1.382) (181,1.392) (182,1.388) (183,1.388) (184,1.386) (185,1.39) (186,1.392) (187,1.38) (188,1.388) (189,1.39) (190,1.408) (191,1.394) (192,1.396) (193,1.396) (194,1.398) (195,1.4) (196,1.402) (197,1.404) (198,1.404) (199,1.408) (200,1.418) (201,1.41) (202,1.404) (203,1.398) (204,1.4) (205,1.398) (206,1.4) (207,1.398) (208,1.404) (209,1.396) (210,1.412) (211,1.396) (212,1.41) (213,1.398) (214,1.404) (215,1.406) (216,1.4) (217,1.408) (218,1.408) (219,1.408) (220,1.408) (221,1.422) (222,1.41) (223,1.41) (224,1.406) (225,1.402) (226,1.404) (227,1.404) (228,1.412) (229,1.418) (230,1.414) (231,1.418) (232,1.424) (233,1.426) (234,1.426) (235,1.438) (236,1.434) (237,1.442) (238,1.444) (239,1.448) (240,1.46) (241,1.466) (242,1.458) (243,1.452) (244,1.452) (245,1.462) (246,1.456) (247,1.44) (248,1.456) (249,1.45) (250,1.458) (251,1.454) (252,1.43) (253,1.432) (254,1.434) (255,1.43) (256,1.44) (257,1.44) (258,1.446) (259,1.442) (260,1.448) (261,1.456) (262,1.452) (263,1.458) (264,1.456) (265,1.456) (266,1.452) (267,1.456) (268,1.462) (269,1.454) (270,1.456) (271,1.472) (272,1.454) (273,1.46) (274,1.466) (275,1.46) (276,1.45) (277,1.452) (278,1.446) (279,1.444) (280,1.426) (281,1.44) (282,1.44) (283,1.452) (284,1.448) (285,1.428) (286,1.432) (287,1.432) (288,1.432) (289,1.43) (290,1.43) (291,1.414) (292,1.426) (293,1.416) (294,1.41) (295,1.416) (296,1.404) (297,1.406) (298,1.412) (299,1.402) (300,1.414)};
\addlegendentry{Baseline}
\addplot[name path=lo01,draw=none,forget plot] coordinates {(1,1.13962) (2,1.07584) (3,1.02584) (4,0.975836) (5,0.941923) (6,0.918833) (7,0.946995) (8,0.961857) (9,0.912021) (10,0.936996) (11,0.924833) (12,0.905501) (13,0.941154) (14,0.905411) (15,0.922786) (16,0.893411) (17,0.882898) (18,0.905442) (19,0.896736) (20,0.908236) (21,0.9106) (22,0.905434) (23,0.899871) (24,0.915929) (25,0.923534) (26,0.917529) (27,0.892503) (28,0.882716) (29,0.891503) (30,0.877963) (31,0.859846) (32,0.879013) (33,0.859093) (34,0.85573) (35,0.837952) (36,0.847305) (37,0.827813) (38,0.856328) (39,0.850814) (40,0.815502) (41,0.828041) (42,0.832113) (43,0.818236) (44,0.790627) (45,0.765359) (46,0.761693) (47,0.760711) (48,0.761889) (49,0.731414) (50,0.751642) (51,0.732075) (52,0.713229) (53,0.697909) (54,0.681414) (55,0.706378) (56,0.720167) (57,0.685661) (58,0.67273) (59,0.670331) (60,0.663457) (61,0.657973) (62,0.667359) (63,0.648136) (64,0.642527) (65,0.650738) (66,0.59991) (67,0.567508) (68,0.576057) (69,0.553081) (70,0.522158) (71,0.546603) (72,0.539803) (73,0.547142) (74,0.556863) (75,0.533066) (76,0.576752) (77,0.52341) (78,0.52412) (79,0.524055) (80,0.540779) (81,0.50531) (82,0.489452) (83,0.484632) (84,0.512096) (85,0.50582) (86,0.482928) (87,0.493906) (88,0.462888) (89,0.447099) (90,0.417365) (91,0.450996) (92,0.448407) (93,0.445986) (94,0.448267) (95,0.429766) (96,0.421625) (97,0.450543) (98,0.424398) (99,0.381337) (100,0.432051) (101,0.419468) (102,0.42992) (103,0.442096) (104,0.446377) (105,0.438756) (106,0.42252) (107,0.446016) (108,0.436712) (109,0.426862) (110,0.46738) (111,0.47689) (112,0.46417) (113,0.464902) (114,0.471005) (115,0.504813) (116,0.460331) (117,0.470239) (118,0.450557) (119,0.426393) (120,0.473368) (121,0.487231) (122,0.477442) (123,0.490527) (124,0.485369) (125,0.455502) (126,0.466143) (127,0.397224) (128,0.417639) (129,0.5) (130,0.513137) (131,0.425836) (132,0.449674) (133,0.46761) (134,0.460585) (135,0.451826) (136,0.439853) (137,0.453741) (138,0.459661) (139,0.455667) (140,0.459381) (141,0.47341) (142,0.475426) (143,0.471857) (144,0.400292) (145,0.463741) (146,0.465442) (147,0.486143) (148,0.502143) (149,0.514534) (150,0.448701) (151,0.448638) (152,0.466712) (153,0.443761) (154,0.451797) (155,0.4339) (156,0.446649) (157,0.456915) (158,0.47073) (159,0.452721) (160,0.447328) (161,0.468978) (162,0.453665) (163,0.457501) (164,0.452953) (165,0.468264) (166,0.460976) (167,0.458265) (168,0.466763) (169,0.467264) (170,0.469927) (171,0.477402) (172,0.477024) (173,0.467682) (174,0.470174) (175,0.485281) (176,0.473104) (177,0.493356) (178,0.470994) (179,0.466937) (180,0.476994) (181,0.473109) (182,0.480313) (183,0.455053) (184,0.513431) (185,0.477224) (186,0.497151) (187,0.468026) (188,0.477442) (189,0.485405) (190,0.480381) (191,0.487008) (192,0.470718) (193,0.488251) (194,0.489503) (195,0.481871) (196,0.485417) (197,0.477751) (198,0.482042) (199,0.478038) (200,0.494695) (201,0.482695) (202,0.502695) (203,0.508377) (204,0.496834) (205,0.492091) (206,0.507753) (207,0.500111) (208,0.499923) (209,0.494962) (210,0.495167) (211,0.496855) (212,0.485504) (213,0.495289) (214,0.44846) (215,0.503258) (216,0.488223) (217,0.498072) (218,0.500321) (219,0.515834) (220,0.489923) (221,0.496335) (222,0.492584) (223,0.5) (224,0.495858) (225,0.397482) (226,0.494506) (227,0.487639) (228,0.497528) (229,0.495858) (230,0.518834) (231,0.497056) (232,0.5) (233,0.492584) (234,0.497834) (235,0.490111) (236,0.495858) (237,0.505505) (238,0.500584) (239,0.493264) (240,0.494111) (241,0.490111) (242,0.495568) (243,0.495858) (244,0.5) (245,0.490321) (246,0.498962) (247,0.490111) (248,0.497668) (249,0.497753) (250,0.475279) (251,0.415917) (252,0.498962) (253,0.492614) (254,0.489178) (255,0.370332) (256,0.42752) (257,0.452995) (258,0.444427) (259,0.441923) (260,0.420892) (261,0.457554) (262,0.438197) (263,0.462789) (264,0.446863) (265,0.476211) (266,0.456351) (267,0.484111) (268,0.470976) (269,0.46842) (270,0.479006) (271,0.360056) (272,0.468449) (273,0.469974) (274,0.482113) (275,0.482215) (276,0.458937) (277,0.498574) (278,0.474502) (279,0.490913) (280,0.530393) (281,0.483948) (282,0.488962) (283,0.483424) (284,0.485786) (285,0.517008) (286,0.512592) (287,0.508428) (288,0.508054) (289,0.499317) (290,0.421433) (291,0.505279) (292,0.485193) (293,0.490527) (294,0.498072) (295,0.499178) (296,0.517615) (297,0.492091) (298,0.495056) (299,0.499196) (300,0.502584)};
\addplot[name path=hi01,draw=none,forget plot] coordinates {(1,1.40038) (2,1.34416) (3,1.29416) (4,1.24416) (5,1.20208) (6,1.16517) (7,1.13301) (8,1.10214) (9,1.19998) (10,1.191) (11,1.17117) (12,1.1545) (13,1.14285) (14,1.12659) (15,1.13321) (16,1.11459) (17,1.0891) (18,1.07456) (19,1.06726) (20,1.05176) (21,1.0334) (22,1.02257) (23,1.00813) (24,1.00007) (25,0.990466) (26,0.994471) (27,0.983497) (28,0.985284) (29,0.980497) (30,0.986037) (31,0.964154) (32,0.956987) (33,0.976907) (34,0.95227) (35,0.962048) (36,0.948695) (37,0.956187) (38,0.959672) (39,0.953186) (40,0.964498) (41,0.975959) (42,0.955887) (43,0.961764) (44,0.949373) (45,0.962641) (46,0.970307) (47,0.951289) (48,0.942111) (49,0.960586) (50,0.936358) (51,0.943925) (52,0.926771) (53,0.918091) (54,0.910586) (55,0.901622) (56,0.923833) (57,0.910339) (58,0.89927) (59,0.893669) (60,0.892543) (61,0.882027) (62,0.864641) (63,0.867864) (64,0.877473) (65,0.861262) (66,0.86809) (67,0.844492) (68,0.819943) (69,0.810919) (70,0.813842) (71,0.801397) (72,0.824197) (73,0.820858) (74,0.783137) (75,0.818934) (76,0.935248) (77,0.78859) (78,0.80788) (79,0.779945) (80,0.763221) (81,0.76669) (82,0.774548) (83,0.759368) (84,0.783904) (85,0.76218) (86,0.745072) (87,0.770094) (88,0.721112) (89,0.740901) (90,0.742635) (91,0.725004) (92,0.703593) (93,0.738014) (94,0.747733) (95,0.754234) (96,0.758375) (97,0.737457) (98,0.715602) (99,0.810663) (100,0.743949) (101,0.728532) (102,0.75408) (103,0.713904) (104,0.753623) (105,0.721244) (106,0.73748) (107,0.701984) (108,0.683288) (109,0.709138) (110,0.83262) (111,0.88711) (112,0.67583) (113,0.679098) (114,0.668995) (115,0.671187) (116,0.683669) (117,0.653761) (118,0.629443) (119,0.873607) (120,0.622632) (121,0.664769) (122,0.610558) (123,0.573473) (124,0.590631) (125,0.616498) (126,0.605857) (127,0.866776) (128,0.822361) (129,0.6) (130,0.578863) (131,0.694164) (132,0.738326) (133,0.76039) (134,0.723415) (135,0.704174) (136,0.684147) (137,0.670259) (138,0.684339) (139,0.696333) (140,0.708619) (141,0.67059) (142,0.660574) (143,0.640143) (144,0.831708) (145,0.672259) (146,0.634558) (147,0.625857) (148,0.613857) (149,0.581466) (150,0.847299) (151,0.739362) (152,0.713288) (153,0.712239) (154,0.728203) (155,0.7341) (156,0.717351) (157,0.703085) (158,0.69727) (159,0.707279) (160,0.724672) (161,0.699022) (162,0.710335) (163,0.698499) (164,0.687047) (165,0.679736) (166,0.671024) (167,0.661735) (168,0.657237) (169,0.652736) (170,0.662073) (171,0.678598) (172,0.686976) (173,0.688318) (174,0.665826) (175,0.666719) (176,0.674896) (177,0.658644) (178,0.645006) (179,0.641063) (180,0.631006) (181,0.646891) (182,0.639687) (183,0.852947) (184,0.654569) (185,0.650776) (186,0.622849) (187,0.623974) (188,0.610558) (189,0.630595) (190,0.595619) (191,0.608992) (192,0.609282) (193,0.583749) (194,0.578497) (195,0.590129) (196,0.578583) (197,0.558249) (198,0.577958) (199,0.581962) (200,0.557305) (201,0.545305) (202,0.565305) (203,0.571623) (204,0.563166) (205,0.535909) (206,0.532247) (207,0.535889) (208,0.552077) (209,0.521038) (210,0.548833) (211,0.559145) (212,0.546496) (213,0.560711) (214,0.94754) (215,0.576742) (216,0.559777) (217,0.553928) (218,0.543679) (219,0.552166) (220,0.542077) (221,0.555665) (222,0.519416) (223,0.52) (224,0.524142) (225,0.830518) (226,0.533494) (227,0.532361) (228,0.506472) (229,0.524142) (230,0.549166) (231,0.514944) (232,0.5) (233,0.519416) (234,0.534166) (235,0.525889) (236,0.524142) (237,0.554495) (238,0.527416) (239,0.534736) (240,0.529889) (241,0.525889) (242,0.528432) (243,0.524142) (244,0.5) (245,0.533679) (246,0.525038) (247,0.525889) (248,0.558332) (249,0.522247) (250,0.564721) (251,0.828083) (252,0.525038) (253,0.547386) (254,0.550822) (255,0.893668) (256,0.73248) (257,0.667005) (258,0.687573) (259,0.702077) (260,0.707108) (261,0.646446) (262,0.661803) (263,0.657211) (264,0.673137) (265,0.731789) (266,0.655649) (267,0.663889) (268,0.681024) (269,0.69158) (270,0.656994) (271,0.963944) (272,0.659551) (273,0.622026) (274,0.605887) (275,0.621785) (276,0.633063) (277,0.637426) (278,0.625498) (279,0.617087) (280,0.621607) (281,0.600052) (282,0.619038) (283,0.612576) (284,0.626214) (285,0.634992) (286,0.623408) (287,0.615572) (288,0.619946) (289,0.596683) (290,0.834567) (291,0.594721) (292,0.614807) (293,0.573473) (294,0.553928) (295,0.560822) (296,0.606385) (297,0.535909) (298,0.512944) (299,0.544804) (300,0.529416)};
\addplot[red!75!black,fill opacity=0.10,forget plot] fill between[of=lo01 and hi01];
\addplot[red!75!black,thick] coordinates {(1,1.27) (2,1.21) (3,1.16) (4,1.11) (5,1.072) (6,1.042) (7,1.04) (8,1.032) (9,1.056) (10,1.064) (11,1.048) (12,1.03) (13,1.042) (14,1.016) (15,1.028) (16,1.004) (17,0.986) (18,0.99) (19,0.982) (20,0.98) (21,0.972) (22,0.964) (23,0.954) (24,0.958) (25,0.957) (26,0.956) (27,0.938) (28,0.934) (29,0.936) (30,0.932) (31,0.912) (32,0.918) (33,0.918) (34,0.904) (35,0.9) (36,0.898) (37,0.892) (38,0.908) (39,0.902) (40,0.89) (41,0.902) (42,0.894) (43,0.89) (44,0.87) (45,0.864) (46,0.866) (47,0.856) (48,0.852) (49,0.846) (50,0.844) (51,0.838) (52,0.82) (53,0.808) (54,0.796) (55,0.804) (56,0.822) (57,0.798) (58,0.786) (59,0.782) (60,0.778) (61,0.77) (62,0.766) (63,0.758) (64,0.76) (65,0.756) (66,0.734) (67,0.706) (68,0.698) (69,0.682) (70,0.668) (71,0.674) (72,0.682) (73,0.684) (74,0.67) (75,0.676) (76,0.756) (77,0.656) (78,0.666) (79,0.652) (80,0.652) (81,0.636) (82,0.632) (83,0.622) (84,0.648) (85,0.634) (86,0.614) (87,0.632) (88,0.592) (89,0.594) (90,0.58) (91,0.588) (92,0.576) (93,0.592) (94,0.598) (95,0.592) (96,0.59) (97,0.594) (98,0.57) (99,0.596) (100,0.588) (101,0.574) (102,0.592) (103,0.578) (104,0.6) (105,0.58) (106,0.58) (107,0.574) (108,0.56) (109,0.568) (110,0.65) (111,0.682) (112,0.57) (113,0.572) (114,0.57) (115,0.588) (116,0.572) (117,0.562) (118,0.54) (119,0.65) (120,0.548) (121,0.576) (122,0.544) (123,0.532) (124,0.538) (125,0.536) (126,0.536) (127,0.632) (128,0.62) (129,0.55) (130,0.546) (131,0.56) (132,0.594) (133,0.614) (134,0.592) (135,0.578) (136,0.562) (137,0.562) (138,0.572) (139,0.576) (140,0.584) (141,0.572) (142,0.568) (143,0.556) (144,0.616) (145,0.568) (146,0.55) (147,0.556) (148,0.558) (149,0.548) (150,0.648) (151,0.594) (152,0.59) (153,0.578) (154,0.59) (155,0.584) (156,0.582) (157,0.58) (158,0.584) (159,0.58) (160,0.586) (161,0.584) (162,0.582) (163,0.578) (164,0.57) (165,0.574) (166,0.566) (167,0.56) (168,0.562) (169,0.56) (170,0.566) (171,0.578) (172,0.582) (173,0.578) (174,0.568) (175,0.576) (176,0.574) (177,0.576) (178,0.558) (179,0.554) (180,0.554) (181,0.56) (182,0.56) (183,0.654) (184,0.584) (185,0.564) (186,0.56) (187,0.546) (188,0.544) (189,0.558) (190,0.538) (191,0.548) (192,0.54) (193,0.536) (194,0.534) (195,0.536) (196,0.532) (197,0.518) (198,0.53) (199,0.53) (200,0.526) (201,0.514) (202,0.534) (203,0.54) (204,0.53) (205,0.514) (206,0.52) (207,0.518) (208,0.526) (209,0.508) (210,0.522) (211,0.528) (212,0.516) (213,0.528) (214,0.698) (215,0.54) (216,0.524) (217,0.526) (218,0.522) (219,0.534) (220,0.516) (221,0.526) (222,0.506) (223,0.51) (224,0.51) (225,0.614) (226,0.514) (227,0.51) (228,0.502) (229,0.51) (230,0.534) (231,0.506) (232,0.5) (233,0.506) (234,0.516) (235,0.508) (236,0.51) (237,0.53) (238,0.514) (239,0.514) (240,0.512) (241,0.508) (242,0.512) (243,0.51) (244,0.5) (245,0.512) (246,0.512) (247,0.508) (248,0.528) (249,0.51) (250,0.52) (251,0.622) (252,0.512) (253,0.52) (254,0.52) (255,0.632) (256,0.58) (257,0.56) (258,0.566) (259,0.572) (260,0.564) (261,0.552) (262,0.55) (263,0.56) (264,0.56) (265,0.604) (266,0.556) (267,0.574) (268,0.576) (269,0.58) (270,0.568) (271,0.662) (272,0.564) (273,0.546) (274,0.544) (275,0.552) (276,0.546) (277,0.568) (278,0.55) (279,0.554) (280,0.576) (281,0.542) (282,0.554) (283,0.548) (284,0.556) (285,0.576) (286,0.568) (287,0.562) (288,0.564) (289,0.548) (290,0.628) (291,0.55) (292,0.55) (293,0.532) (294,0.526) (295,0.53) (296,0.562) (297,0.514) (298,0.504) (299,0.522) (300,0.516)};
\addlegendentry{Stagnating}
\addplot[name path=lo02,draw=none,forget plot] coordinates {(1,1.25) (2,1.12411) (3,1.04612) (4,0.996116) (5,1) (6,0.992584) (7,0.995056) (8,0.987639) (9,0.987639) (10,1) (11,0.962918) (12,0.982641) (13,0.987639) (14,1) (15,1) (16,0.974808) (17,0.992091) (18,0.995056) (19,1) (20,1) (21,1.0009) (22,0.997528) (23,0.997528) (24,0.992584) (25,1) (26,0.987639) (27,0.992584) (28,0.992091) (29,1) (30,0.992614) (31,0.987639) (32,0.995858) (33,0.962918) (34,0.965894) (35,0.977842) (36,0.992231) (37,0.992614) (38,1) (39,0.992978) (40,0.987639) (41,0.992978) (42,0.995858) (43,0.987639) (44,0.995858) (45,0.995056) (46,0.995056) (47,1) (48,0.992978) (49,0.997056) (50,1) (51,1) (52,0.995056) (53,0.987639) (54,0.992091) (55,0.997046) (56,0.997528) (57,0.992978) (58,0.987639) (59,1) (60,1) (61,1) (62,0.995056) (63,0.962918) (64,0.998167) (65,0.992091) (66,0.987639) (67,0.987639) (68,0.995568) (69,0.995056) (70,1) (71,0.995264) (72,0.997528) (73,0.990111) (74,0.992091) (75,0.995568) (76,0.997528) (77,1) (78,1) (79,1) (80,0.968578) (81,0.98381) (82,0.993906) (83,0.987639) (84,0.995858) (85,0.997528) (86,1) (87,0.987639) (88,1) (89,0.992978) (90,0.997046) (91,0.987639) (92,0.997506) (93,1) (94,0.995056) (95,0.997528) (96,0.987639) (97,0.992584) (98,0.995056) (99,0.995056) (100,0.997528) (101,0.992091) (102,0.990111) (103,0.998523) (104,0.987639) (105,0.987639) (106,0.992584) (107,1) (108,1) (109,0.987639) (110,0.997528) (111,0.987639) (112,0.992614) (113,0.994407) (114,1.00425) (115,0.995568) (116,0.994962) (117,0.997046) (118,0.997528) (119,0.992584) (120,0.980223) (121,0.992614) (122,0.994407) (123,0.98381) (124,0.992091) (125,0.987639) (126,0.995056) (127,0.992584) (128,0.992091) (129,1) (130,1) (131,0.997528) (132,1) (133,0.987639) (134,0.992584) (135,0.990321) (136,0.992091) (137,1) (138,0.992584) (139,0.997528) (140,0.987639) (141,0.994962) (142,1) (143,1.00705) (144,1) (145,0.997528) (146,0.990321) (147,0.992584) (148,0.995056) (149,1) (150,1) (151,0.975279) (152,1.00032) (153,0.998523) (154,0.992614) (155,0.975279) (156,0.987639) (157,0.990111) (158,0.992614) (159,0.992978) (160,1.00129) (161,1) (162,0.992679) (163,0.992584) (164,0.995056) (165,0.992584) (166,1) (167,1) (168,1) (169,0.992091) (170,0.995056) (171,0.996116) (172,0.990321) (173,0.997046) (174,1) (175,0.992584) (176,1) (177,1) (178,0.997528) (179,0.987639) (180,0.995056) (181,0.992091) (182,0.999178) (183,0.997046) (184,1) (185,0.992584) (186,0.965894) (187,0.980641) (188,0.975279) (189,0.990321) (190,1) (191,0.994111) (192,0.9989) (193,0.994962) (194,0.997046) (195,0.987639) (196,1) (197,0.987639) (198,0.992584) (199,1) (200,0.995056) (201,0.985279) (202,1.0009) (203,0.992614) (204,0.997834) (205,0.995568) (206,0.997046) (207,1) (208,0.987639) (209,0.995056) (210,0.997528) (211,0.992091) (212,1.00058) (213,0.997528) (214,1) (215,0.993264) (216,1) (217,0.995056) (218,1) (219,0.997528) (220,0.998523) (221,0.997528) (222,0.974808) (223,0.982641) (224,0.987639) (225,0.974203) (226,0.99181) (227,0.992978) (228,0.987639) (229,0.997528) (230,0.998787) (231,0.992584) (232,1) (233,0.992091) (234,0.995056) (235,1) (236,1) (237,0.992091) (238,0.982695) (239,1.00083) (240,0.997506) (241,1) (242,0.987639) (243,0.995056) (244,1) (245,1) (246,0.987639) (247,0.992978) (248,0.992584) (249,0.997046) (250,1) (251,1) (252,1) (253,1) (254,1) (255,0.992614) (256,1) (257,0.992091) (258,1) (259,1.00032) (260,0.978182) (261,0.992091) (262,0.997056) (263,0.987639) (264,1) (265,0.995858) (266,1) (267,0.987639) (268,0.968578) (269,0.975279) (270,0.983072) (271,0.992091) (272,0.992978) (273,0.997056) (274,0.995056) (275,0.997528) (276,0.992584) (277,0.998523) (278,1) (279,1) (280,0.992584) (281,0.990321) (282,0.996321) (283,0.992584) (284,0.990321) (285,0.998962) (286,0.997528) (287,1) (288,0.987639) (289,0.992584) (290,0.997056) (291,1) (292,1) (293,0.997056) (294,1.00261) (295,0.992584) (296,0.997528) (297,0.992978) (298,0.995056) (299,0.992584) (300,0.987639)};
\addplot[name path=hi02,draw=none,forget plot] coordinates {(1,1.25) (2,1.15989) (3,1.09788) (4,1.04788) (5,1) (6,1.01942) (7,1.01294) (8,1.03236) (9,1.03236) (10,1) (11,1.09708) (12,1.06936) (13,1.03236) (14,1) (15,1) (16,1.10519) (17,1.03591) (18,1.01294) (19,1) (20,1) (21,1.0511) (22,1.00647) (23,1.00647) (24,1.01942) (25,1) (26,1.03236) (27,1.01942) (28,1.03591) (29,1) (30,1.04739) (31,1.03236) (32,1.02414) (33,1.09708) (34,1.09811) (35,1.14216) (36,1.09577) (37,1.04739) (38,1) (39,1.03902) (40,1.03236) (41,1.03902) (42,1.02414) (43,1.03236) (44,1.02414) (45,1.01294) (46,1.01294) (47,1) (48,1.03902) (49,1.01494) (50,1) (51,1) (52,1.01294) (53,1.03236) (54,1.03591) (55,1.01895) (56,1.00647) (57,1.03902) (58,1.03236) (59,1) (60,1) (61,1) (62,1.01294) (63,1.09708) (64,1.08183) (65,1.03591) (66,1.03236) (67,1.03236) (68,1.02843) (69,1.01294) (70,1) (71,1.03674) (72,1.00647) (73,1.02589) (74,1.03591) (75,1.02843) (76,1.00647) (77,1) (78,1) (79,1) (80,1.09942) (81,1.06819) (82,1.05809) (83,1.03236) (84,1.02414) (85,1.00647) (86,1) (87,1.03236) (88,1) (89,1.03902) (90,1.01895) (91,1.03236) (92,1.03849) (93,1) (94,1.01294) (95,1.00647) (96,1.03236) (97,1.01942) (98,1.01294) (99,1.01294) (100,1.00647) (101,1.03591) (102,1.02589) (103,1.00948) (104,1.03236) (105,1.03236) (106,1.01942) (107,1) (108,1) (109,1.03236) (110,1.00647) (111,1.03236) (112,1.04739) (113,1.07759) (114,1.05975) (115,1.02843) (116,1.02104) (117,1.01895) (118,1.00647) (119,1.01942) (120,1.05178) (121,1.04739) (122,1.07759) (123,1.06819) (124,1.03591) (125,1.03236) (126,1.01294) (127,1.01942) (128,1.03591) (129,1) (130,1) (131,1.00647) (132,1) (133,1.03236) (134,1.01942) (135,1.03368) (136,1.03591) (137,1) (138,1.01942) (139,1.00647) (140,1.03236) (141,1.02104) (142,1) (143,1.02895) (144,1) (145,1.00647) (146,1.03368) (147,1.01942) (148,1.01294) (149,1) (150,1) (151,1.06472) (152,1.04368) (153,1.00948) (154,1.04739) (155,1.06472) (156,1.03236) (157,1.02589) (158,1.04739) (159,1.03902) (160,1.03871) (161,1) (162,1.02732) (163,1.01942) (164,1.01294) (165,1.01942) (166,1) (167,1) (168,1) (169,1.03591) (170,1.01294) (171,1.04788) (172,1.03368) (173,1.01895) (174,1) (175,1.01942) (176,1) (177,1) (178,1.00647) (179,1.03236) (180,1.01294) (181,1.03591) (182,1.06082) (183,1.01895) (184,1) (185,1.01942) (186,1.09811) (187,1.06736) (188,1.06472) (189,1.03368) (190,1) (191,1.02989) (192,1.0491) (193,1.02104) (194,1.01895) (195,1.03236) (196,1) (197,1.03236) (198,1.01942) (199,1) (200,1.01294) (201,1.07472) (202,1.0511) (203,1.04739) (204,1.03417) (205,1.02843) (206,1.01895) (207,1) (208,1.03236) (209,1.01294) (210,1.00647) (211,1.03591) (212,1.02742) (213,1.00647) (214,1) (215,1.03474) (216,1) (217,1.01294) (218,1) (219,1.00647) (220,1.00948) (221,1.00647) (222,1.10519) (223,1.06936) (224,1.03236) (225,1.1018) (226,1.07619) (227,1.03902) (228,1.03236) (229,1.00647) (230,1.04121) (231,1.01942) (232,1) (233,1.03591) (234,1.01294) (235,1) (236,1) (237,1.03591) (238,1.0453) (239,1.03117) (240,1.03849) (241,1) (242,1.03236) (243,1.01294) (244,1) (245,1) (246,1.03236) (247,1.03902) (248,1.01942) (249,1.01895) (250,1) (251,1) (252,1) (253,1) (254,1) (255,1.04739) (256,1) (257,1.03591) (258,1) (259,1.04368) (260,1.06582) (261,1.03591) (262,1.01494) (263,1.03236) (264,1) (265,1.02414) (266,1) (267,1.03236) (268,1.09942) (269,1.06472) (270,1.05293) (271,1.03591) (272,1.03902) (273,1.01494) (274,1.01294) (275,1.00647) (276,1.01942) (277,1.00948) (278,1) (279,1) (280,1.01942) (281,1.03368) (282,1.03968) (283,1.01942) (284,1.03368) (285,1.02504) (286,1.00647) (287,1) (288,1.03236) (289,1.01942) (290,1.01494) (291,1) (292,1) (293,1.01494) (294,1.05739) (295,1.01942) (296,1.00647) (297,1.03902) (298,1.01294) (299,1.01942) (300,1.03236)};
\addplot[teal!75!black,fill opacity=0.10,forget plot] fill between[of=lo02 and hi02];
\addplot[teal!75!black,thick] coordinates {(1,1.25) (2,1.142) (3,1.072) (4,1.022) (5,1) (6,1.006) (7,1.004) (8,1.01) (9,1.01) (10,1) (11,1.03) (12,1.026) (13,1.01) (14,1) (15,1) (16,1.04) (17,1.014) (18,1.004) (19,1) (20,1) (21,1.026) (22,1.002) (23,1.002) (24,1.006) (25,1) (26,1.01) (27,1.006) (28,1.014) (29,1) (30,1.02) (31,1.01) (32,1.01) (33,1.03) (34,1.032) (35,1.06) (36,1.044) (37,1.02) (38,1) (39,1.016) (40,1.01) (41,1.016) (42,1.01) (43,1.01) (44,1.01) (45,1.004) (46,1.004) (47,1) (48,1.016) (49,1.006) (50,1) (51,1) (52,1.004) (53,1.01) (54,1.014) (55,1.008) (56,1.002) (57,1.016) (58,1.01) (59,1) (60,1) (61,1) (62,1.004) (63,1.03) (64,1.04) (65,1.014) (66,1.01) (67,1.01) (68,1.012) (69,1.004) (70,1) (71,1.016) (72,1.002) (73,1.008) (74,1.014) (75,1.012) (76,1.002) (77,1) (78,1) (79,1) (80,1.034) (81,1.026) (82,1.026) (83,1.01) (84,1.01) (85,1.002) (86,1) (87,1.01) (88,1) (89,1.016) (90,1.008) (91,1.01) (92,1.018) (93,1) (94,1.004) (95,1.002) (96,1.01) (97,1.006) (98,1.004) (99,1.004) (100,1.002) (101,1.014) (102,1.008) (103,1.004) (104,1.01) (105,1.01) (106,1.006) (107,1) (108,1) (109,1.01) (110,1.002) (111,1.01) (112,1.02) (113,1.036) (114,1.032) (115,1.012) (116,1.008) (117,1.008) (118,1.002) (119,1.006) (120,1.016) (121,1.02) (122,1.036) (123,1.026) (124,1.014) (125,1.01) (126,1.004) (127,1.006) (128,1.014) (129,1) (130,1) (131,1.002) (132,1) (133,1.01) (134,1.006) (135,1.012) (136,1.014) (137,1) (138,1.006) (139,1.002) (140,1.01) (141,1.008) (142,1) (143,1.018) (144,1) (145,1.002) (146,1.012) (147,1.006) (148,1.004) (149,1) (150,1) (151,1.02) (152,1.022) (153,1.004) (154,1.02) (155,1.02) (156,1.01) (157,1.008) (158,1.02) (159,1.016) (160,1.02) (161,1) (162,1.01) (163,1.006) (164,1.004) (165,1.006) (166,1) (167,1) (168,1) (169,1.014) (170,1.004) (171,1.022) (172,1.012) (173,1.008) (174,1) (175,1.006) (176,1) (177,1) (178,1.002) (179,1.01) (180,1.004) (181,1.014) (182,1.03) (183,1.008) (184,1) (185,1.006) (186,1.032) (187,1.024) (188,1.02) (189,1.012) (190,1) (191,1.012) (192,1.024) (193,1.008) (194,1.008) (195,1.01) (196,1) (197,1.01) (198,1.006) (199,1) (200,1.004) (201,1.03) (202,1.026) (203,1.02) (204,1.016) (205,1.012) (206,1.008) (207,1) (208,1.01) (209,1.004) (210,1.002) (211,1.014) (212,1.014) (213,1.002) (214,1) (215,1.014) (216,1) (217,1.004) (218,1) (219,1.002) (220,1.004) (221,1.002) (222,1.04) (223,1.026) (224,1.01) (225,1.038) (226,1.034) (227,1.016) (228,1.01) (229,1.002) (230,1.02) (231,1.006) (232,1) (233,1.014) (234,1.004) (235,1) (236,1) (237,1.014) (238,1.014) (239,1.016) (240,1.018) (241,1) (242,1.01) (243,1.004) (244,1) (245,1) (246,1.01) (247,1.016) (248,1.006) (249,1.008) (250,1) (251,1) (252,1) (253,1) (254,1) (255,1.02) (256,1) (257,1.014) (258,1) (259,1.022) (260,1.022) (261,1.014) (262,1.006) (263,1.01) (264,1) (265,1.01) (266,1) (267,1.01) (268,1.034) (269,1.02) (270,1.018) (271,1.014) (272,1.016) (273,1.006) (274,1.004) (275,1.002) (276,1.006) (277,1.004) (278,1) (279,1) (280,1.006) (281,1.012) (282,1.018) (283,1.006) (284,1.012) (285,1.012) (286,1.002) (287,1) (288,1.01) (289,1.006) (290,1.006) (291,1) (292,1) (293,1.006) (294,1.03) (295,1.006) (296,1.002) (297,1.016) (298,1.004) (299,1.006) (300,1.01)};
\addlegendentry{Stagnating + DBA}
\addplot[black!50,dashed,forget plot] coordinates {(1,1) (300,1)};
\addplot[black!50,dotted,forget plot] coordinates {(1,1.4729266600192688) (300,1.4729266600192688)};
\addplot[black!50,dashdotted,forget plot] coordinates {(1,1.9251850370074015) (300,1.9251850370074015)};

\end{axis}\end{tikzpicture}\end{subfigure}
\begin{subfigure}{0.49\textwidth}\centering\begin{tikzpicture}\begin{axis}[font=\small,tick label style={font=\scriptsize},label style={font=\small},grid=major,grid style={gray!15},legend style={font=\scriptsize,draw=none,at={(0.5,-0.25)},anchor=north,legend columns=2},scaled ticks=false,width=\linewidth,height=6cm,title={Other firm},xlabel=Round,ylabel=Price (\$),xmin=1,xmax=300,ymin=0.2,ymax=2.1]
\addplot[name path=lo10,draw=none,forget plot] coordinates {(1,1.5) (2,1.4) (3,1.1882) (4,1.16382) (5,1.19571) (6,1.17018) (7,1.16855) (8,1.20019) (9,1.21282) (10,1.19041) (11,1.18512) (12,1.22275) (13,1.21366) (14,1.20666) (15,1.20382) (16,1.21322) (17,1.20889) (18,1.21075) (19,1.21057) (20,1.20535) (21,1.21436) (22,1.21286) (23,1.20279) (24,1.17252) (25,1.19886) (26,1.19593) (27,1.1968) (28,1.20638) (29,1.21165) (30,1.20435) (31,1.20098) (32,1.18959) (33,1.1847) (34,1.16861) (35,1.18043) (36,1.18545) (37,1.16233) (38,1.17343) (39,1.15964) (40,1.16435) (41,1.16427) (42,1.16743) (43,1.17583) (44,1.17719) (45,1.16616) (46,1.18958) (47,1.18342) (48,1.1899) (49,1.17782) (50,1.18173) (51,1.18463) (52,1.18979) (53,1.19222) (54,1.21811) (55,1.20138) (56,1.19608) (57,1.19907) (58,1.21087) (59,1.20408) (60,1.22185) (61,1.21678) (62,1.22206) (63,1.2182) (64,1.2256) (65,1.221) (66,1.211) (67,1.21671) (68,1.20123) (69,1.20523) (70,1.20702) (71,1.20904) (72,1.20729) (73,1.20729) (74,1.20793) (75,1.21637) (76,1.21171) (77,1.22533) (78,1.22087) (79,1.21896) (80,1.22616) (81,1.21346) (82,1.22) (83,1.25236) (84,1.23619) (85,1.24488) (86,1.23368) (87,1.22773) (88,1.23367) (89,1.22647) (90,1.23063) (91,1.22242) (92,1.2153) (93,1.22255) (94,1.22216) (95,1.21733) (96,1.22033) (97,1.20777) (98,1.22445) (99,1.21805) (100,1.22565) (101,1.22533) (102,1.22) (103,1.22773) (104,1.23436) (105,1.23427) (106,1.24141) (107,1.23085) (108,1.23252) (109,1.23474) (110,1.23763) (111,1.23854) (112,1.24598) (113,1.24513) (114,1.25253) (115,1.24402) (116,1.25318) (117,1.23252) (118,1.2405) (119,1.21079) (120,1.21595) (121,1.22722) (122,1.23588) (123,1.23983) (124,1.24296) (125,1.24947) (126,1.25367) (127,1.25546) (128,1.26985) (129,1.25979) (130,1.25753) (131,1.2468) (132,1.26143) (133,1.25702) (134,1.231) (135,1.24058) (136,1.23646) (137,1.24716) (138,1.24981) (139,1.24896) (140,1.24417) (141,1.24704) (142,1.24702) (143,1.2484) (144,1.24289) (145,1.26212) (146,1.24696) (147,1.25474) (148,1.24507) (149,1.25824) (150,1.23693) (151,1.23893) (152,1.23595) (153,1.24354) (154,1.24218) (155,1.24157) (156,1.23243) (157,1.24526) (158,1.22067) (159,1.23882) (160,1.21163) (161,1.21285) (162,1.25582) (163,1.20228) (164,1.24097) (165,1.23255) (166,1.24782) (167,1.25963) (168,1.2521) (169,1.2609) (170,1.2685) (171,1.27328) (172,1.27726) (173,1.27146) (174,1.28245) (175,1.29254) (176,1.29674) (177,1.29099) (178,1.29056) (179,1.29676) (180,1.29972) (181,1.29128) (182,1.31488) (183,1.31033) (184,1.29615) (185,1.29608) (186,1.29414) (187,1.29197) (188,1.29528) (189,1.30603) (190,1.29528) (191,1.30329) (192,1.30608) (193,1.30329) (194,1.30097) (195,1.29689) (196,1.31202) (197,1.2942) (198,1.2946) (199,1.28791) (200,1.30546) (201,1.30774) (202,1.30587) (203,1.29865) (204,1.30101) (205,1.3003) (206,1.2966) (207,1.30729) (208,1.29537) (209,1.30279) (210,1.3131) (211,1.32651) (212,1.30408) (213,1.32613) (214,1.31071) (215,1.31273) (216,1.30901) (217,1.31014) (218,1.32038) (219,1.32574) (220,1.32068) (221,1.32572) (222,1.32574) (223,1.3178) (224,1.32332) (225,1.3178) (226,1.31495) (227,1.32545) (228,1.32274) (229,1.32396) (230,1.32674) (231,1.34286) (232,1.33215) (233,1.34765) (234,1.35403) (235,1.35759) (236,1.36218) (237,1.36796) (238,1.36293) (239,1.37742) (240,1.36897) (241,1.38196) (242,1.37603) (243,1.36158) (244,1.38579) (245,1.35611) (246,1.35651) (247,1.37244) (248,1.37458) (249,1.34593) (250,1.3431) (251,1.34197) (252,1.33597) (253,1.34868) (254,1.33782) (255,1.33726) (256,1.33572) (257,1.34473) (258,1.33943) (259,1.35303) (260,1.34041) (261,1.33889) (262,1.34432) (263,1.34362) (264,1.3456) (265,1.34208) (266,1.33811) (267,1.34206) (268,1.34168) (269,1.3556) (270,1.34566) (271,1.33147) (272,1.32546) (273,1.32742) (274,1.33163) (275,1.32202) (276,1.30812) (277,1.319) (278,1.32626) (279,1.30247) (280,1.32533) (281,1.30606) (282,1.33664) (283,1.32029) (284,1.32686) (285,1.30211) (286,1.29491) (287,1.30959) (288,1.29019) (289,1.29512) (290,1.29671) (291,1.27474) (292,1.26893) (293,1.26243) (294,1.25967) (295,1.27678) (296,1.27651) (297,1.25951) (298,1.25141) (299,1.25793) (300,1.26342)};
\addplot[name path=hi10,draw=none,forget plot] coordinates {(1,1.5) (2,1.4) (3,1.4118) (4,1.35618) (5,1.35229) (6,1.42182) (7,1.39545) (8,1.39181) (9,1.38718) (10,1.39759) (11,1.39488) (12,1.38925) (13,1.37834) (14,1.40934) (15,1.39218) (16,1.40078) (17,1.40311) (18,1.40925) (19,1.39743) (20,1.40665) (21,1.41764) (22,1.41514) (23,1.41321) (24,1.42748) (25,1.41314) (26,1.41207) (27,1.4032) (28,1.40162) (29,1.41235) (30,1.40365) (31,1.41102) (32,1.42641) (33,1.4353) (34,1.43939) (35,1.45157) (36,1.47055) (37,1.45367) (38,1.44657) (39,1.44036) (40,1.43565) (41,1.42373) (42,1.42457) (43,1.44017) (44,1.43081) (45,1.44984) (46,1.43842) (47,1.43258) (48,1.4221) (49,1.43418) (50,1.44227) (51,1.42737) (52,1.43021) (53,1.43578) (54,1.44989) (55,1.45062) (56,1.45592) (57,1.46493) (58,1.44513) (59,1.44392) (60,1.45015) (61,1.43522) (62,1.43794) (63,1.4418) (64,1.4344) (65,1.443) (66,1.457) (67,1.45529) (68,1.45477) (69,1.45877) (70,1.45698) (71,1.45496) (72,1.44871) (73,1.44871) (74,1.45207) (75,1.44763) (76,1.45229) (77,1.45467) (78,1.45513) (79,1.45704) (80,1.45784) (81,1.45454) (82,1.46) (83,1.45564) (84,1.47181) (85,1.45512) (86,1.46232) (87,1.47227) (88,1.47433) (89,1.46953) (90,1.46937) (91,1.47358) (92,1.4647) (93,1.48545) (94,1.49784) (95,1.49467) (96,1.50367) (97,1.50823) (98,1.47955) (99,1.50195) (100,1.49435) (101,1.50267) (102,1.5) (103,1.48827) (104,1.49764) (105,1.50973) (106,1.50659) (107,1.49715) (108,1.48748) (109,1.49726) (110,1.49437) (111,1.47746) (112,1.47402) (113,1.48287) (114,1.48747) (115,1.47998) (116,1.47482) (117,1.48748) (118,1.5015) (119,1.50521) (120,1.50405) (121,1.50878) (122,1.49612) (123,1.50417) (124,1.48104) (125,1.48253) (126,1.49433) (127,1.49654) (128,1.49815) (129,1.51221) (130,1.50247) (131,1.5012) (132,1.51457) (133,1.50698) (134,1.505) (135,1.50342) (136,1.50754) (137,1.50884) (138,1.51019) (139,1.52304) (140,1.51583) (141,1.52896) (142,1.53698) (143,1.5316) (144,1.52911) (145,1.52188) (146,1.52104) (147,1.51726) (148,1.51093) (149,1.52976) (150,1.53107) (151,1.52107) (152,1.52405) (153,1.52446) (154,1.53782) (155,1.52243) (156,1.53157) (157,1.51074) (158,1.51933) (159,1.51718) (160,1.52037) (161,1.52315) (162,1.51218) (163,1.50972) (164,1.50303) (165,1.49545) (166,1.49618) (167,1.48837) (168,1.4879) (169,1.4671) (170,1.4795) (171,1.49072) (172,1.48674) (173,1.46454) (174,1.46155) (175,1.46746) (176,1.46726) (177,1.46501) (178,1.46944) (179,1.48724) (180,1.48028) (181,1.46472) (182,1.47712) (183,1.47367) (184,1.46785) (185,1.47192) (186,1.46986) (187,1.46803) (188,1.46872) (189,1.46197) (190,1.47672) (191,1.48071) (192,1.48192) (193,1.48071) (194,1.49103) (195,1.49111) (196,1.50798) (197,1.5098) (198,1.4934) (199,1.50809) (200,1.49854) (201,1.51626) (202,1.50213) (203,1.49735) (204,1.49899) (205,1.4877) (206,1.4954) (207,1.49671) (208,1.50863) (209,1.49721) (210,1.4989) (211,1.50949) (212,1.49592) (213,1.48587) (214,1.50129) (215,1.49127) (216,1.48699) (217,1.48586) (218,1.49162) (219,1.49426) (220,1.49132) (221,1.49028) (222,1.49426) (223,1.4902) (224,1.49268) (225,1.4902) (226,1.49305) (227,1.49255) (228,1.49326) (229,1.48804) (230,1.49726) (231,1.49714) (232,1.49985) (233,1.50035) (234,1.49797) (235,1.49441) (236,1.49782) (237,1.50404) (238,1.50107) (239,1.49858) (240,1.51903) (241,1.54604) (242,1.53197) (243,1.51842) (244,1.52621) (245,1.53589) (246,1.53949) (247,1.54356) (248,1.53742) (249,1.53407) (250,1.5289) (251,1.51803) (252,1.52003) (253,1.51932) (254,1.52618) (255,1.52274) (256,1.52828) (257,1.52727) (258,1.54457) (259,1.54297) (260,1.54359) (261,1.53311) (262,1.56368) (263,1.56838) (264,1.5544) (265,1.55392) (266,1.56589) (267,1.55794) (268,1.56232) (269,1.5644) (270,1.57034) (271,1.56853) (272,1.56654) (273,1.57658) (274,1.56037) (275,1.56598) (276,1.56788) (277,1.573) (278,1.56974) (279,1.56953) (280,1.55467) (281,1.54994) (282,1.56336) (283,1.54771) (284,1.54114) (285,1.58189) (286,1.56509) (287,1.56241) (288,1.54981) (289,1.55688) (290,1.53529) (291,1.56526) (292,1.55107) (293,1.56157) (294,1.56033) (295,1.55122) (296,1.55949) (297,1.57649) (298,1.56859) (299,1.55807) (300,1.54858)};
\addplot[blue!75!black,fill opacity=0.10,forget plot] fill between[of=lo10 and hi10];
\addplot[blue!75!black,thick] coordinates {(1,1.5) (2,1.4) (3,1.3) (4,1.26) (5,1.274) (6,1.296) (7,1.282) (8,1.296) (9,1.3) (10,1.294) (11,1.29) (12,1.306) (13,1.296) (14,1.308) (15,1.298) (16,1.307) (17,1.306) (18,1.31) (19,1.304) (20,1.306) (21,1.316) (22,1.314) (23,1.308) (24,1.3) (25,1.306) (26,1.304) (27,1.3) (28,1.304) (29,1.312) (30,1.304) (31,1.306) (32,1.308) (33,1.31) (34,1.304) (35,1.316) (36,1.328) (37,1.308) (38,1.31) (39,1.3) (40,1.3) (41,1.294) (42,1.296) (43,1.308) (44,1.304) (45,1.308) (46,1.314) (47,1.308) (48,1.306) (49,1.306) (50,1.312) (51,1.306) (52,1.31) (53,1.314) (54,1.334) (55,1.326) (56,1.326) (57,1.332) (58,1.328) (59,1.324) (60,1.336) (61,1.326) (62,1.33) (63,1.33) (64,1.33) (65,1.332) (66,1.334) (67,1.336) (68,1.328) (69,1.332) (70,1.332) (71,1.332) (72,1.328) (73,1.328) (74,1.33) (75,1.332) (76,1.332) (77,1.34) (78,1.338) (79,1.338) (80,1.342) (81,1.334) (82,1.34) (83,1.354) (84,1.354) (85,1.35) (86,1.348) (87,1.35) (88,1.354) (89,1.348) (90,1.35) (91,1.348) (92,1.34) (93,1.354) (94,1.36) (95,1.356) (96,1.362) (97,1.358) (98,1.352) (99,1.36) (100,1.36) (101,1.364) (102,1.36) (103,1.358) (104,1.366) (105,1.372) (106,1.374) (107,1.364) (108,1.36) (109,1.366) (110,1.366) (111,1.358) (112,1.36) (113,1.364) (114,1.37) (115,1.362) (116,1.364) (117,1.36) (118,1.371) (119,1.358) (120,1.36) (121,1.368) (122,1.366) (123,1.372) (124,1.362) (125,1.366) (126,1.374) (127,1.376) (128,1.384) (129,1.386) (130,1.38) (131,1.374) (132,1.388) (133,1.382) (134,1.368) (135,1.372) (136,1.372) (137,1.378) (138,1.38) (139,1.386) (140,1.38) (141,1.388) (142,1.392) (143,1.39) (144,1.386) (145,1.392) (146,1.384) (147,1.386) (148,1.378) (149,1.394) (150,1.384) (151,1.38) (152,1.38) (153,1.384) (154,1.39) (155,1.382) (156,1.382) (157,1.378) (158,1.37) (159,1.378) (160,1.366) (161,1.368) (162,1.384) (163,1.356) (164,1.372) (165,1.364) (166,1.372) (167,1.374) (168,1.37) (169,1.364) (170,1.374) (171,1.382) (172,1.382) (173,1.368) (174,1.372) (175,1.38) (176,1.382) (177,1.378) (178,1.38) (179,1.392) (180,1.39) (181,1.378) (182,1.396) (183,1.392) (184,1.382) (185,1.384) (186,1.382) (187,1.38) (188,1.382) (189,1.384) (190,1.386) (191,1.392) (192,1.394) (193,1.392) (194,1.396) (195,1.394) (196,1.41) (197,1.402) (198,1.394) (199,1.398) (200,1.402) (201,1.412) (202,1.404) (203,1.398) (204,1.4) (205,1.394) (206,1.396) (207,1.402) (208,1.402) (209,1.4) (210,1.406) (211,1.418) (212,1.4) (213,1.406) (214,1.406) (215,1.402) (216,1.398) (217,1.398) (218,1.406) (219,1.41) (220,1.406) (221,1.408) (222,1.41) (223,1.404) (224,1.408) (225,1.404) (226,1.404) (227,1.409) (228,1.408) (229,1.406) (230,1.412) (231,1.42) (232,1.416) (233,1.424) (234,1.426) (235,1.426) (236,1.43) (237,1.436) (238,1.432) (239,1.438) (240,1.444) (241,1.464) (242,1.454) (243,1.44) (244,1.456) (245,1.446) (246,1.448) (247,1.458) (248,1.456) (249,1.44) (250,1.436) (251,1.43) (252,1.428) (253,1.434) (254,1.432) (255,1.43) (256,1.432) (257,1.436) (258,1.442) (259,1.448) (260,1.442) (261,1.436) (262,1.454) (263,1.456) (264,1.45) (265,1.448) (266,1.452) (267,1.45) (268,1.452) (269,1.46) (270,1.458) (271,1.45) (272,1.446) (273,1.452) (274,1.446) (275,1.444) (276,1.438) (277,1.446) (278,1.448) (279,1.436) (280,1.44) (281,1.428) (282,1.45) (283,1.434) (284,1.434) (285,1.442) (286,1.43) (287,1.436) (288,1.42) (289,1.426) (290,1.416) (291,1.42) (292,1.41) (293,1.412) (294,1.41) (295,1.414) (296,1.418) (297,1.418) (298,1.41) (299,1.408) (300,1.406)};
\addlegendentry{Baseline}
\addplot[name path=lo11,draw=none,forget plot] coordinates {(1,1.5) (2,1.38713) (3,1.33713) (4,1.14457) (5,1.1201) (6,1.00497) (7,0.978081) (8,1.00194) (9,0.979661) (10,0.998449) (11,0.986351) (12,0.969558) (13,0.962762) (14,0.957359) (15,0.944185) (16,0.913024) (17,0.937029) (18,0.944502) (19,0.949442) (20,0.958807) (21,0.947085) (22,0.947574) (23,0.899871) (24,0.915701) (25,0.905701) (26,0.894723) (27,0.91) (28,0.891523) (29,0.907615) (30,0.911503) (31,0.912215) (32,0.913096) (33,0.899369) (34,0.867215) (35,0.868167) (36,0.883627) (37,0.858777) (38,0.831419) (39,0.836502) (40,0.847952) (41,0.844381) (42,0.849369) (43,0.864896) (44,0.820734) (45,0.787154) (46,0.757294) (47,0.777294) (48,0.775545) (49,0.754229) (50,0.768511) (51,0.743934) (52,0.714334) (53,0.721605) (54,0.753287) (55,0.709252) (56,0.712543) (57,0.736801) (58,0.700186) (59,0.664501) (60,0.690868) (61,0.670684) (62,0.641159) (63,0.668544) (64,0.683981) (65,0.654902) (66,0.615575) (67,0.639452) (68,0.614964) (69,0.593272) (70,0.600195) (71,0.541989) (72,0.54881) (73,0.560453) (74,0.541171) (75,0.548465) (76,0.579616) (77,0.642051) (78,0.549581) (79,0.592343) (80,0.587973) (81,0.549826) (82,0.557524) (83,0.554083) (84,0.499042) (85,0.490716) (86,0.497575) (87,0.533173) (88,0.521046) (89,0.53918) (90,0.506155) (91,0.476862) (92,0.464401) (93,0.472341) (94,0.462845) (95,0.498851) (96,0.473542) (97,0.474067) (98,0.413551) (99,0.406684) (100,0.444258) (101,0.431354) (102,0.42738) (103,0.424936) (104,0.411451) (105,0.42559) (106,0.440737) (107,0.451733) (108,0.454222) (109,0.464063) (110,0.45143) (111,0.465043) (112,0.464071) (113,0.484442) (114,0.502995) (115,0.502822) (116,0.531681) (117,0.547538) (118,0.536176) (119,0.482032) (120,0.470173) (121,0.488711) (122,0.502298) (123,0.509093) (124,0.481871) (125,0.483519) (126,0.481894) (127,0.459437) (128,0.421159) (129,0.427886) (130,0.472649) (131,0.477467) (132,0.434844) (133,0.438078) (134,0.467269) (135,0.509773) (136,0.518475) (137,0.455341) (138,0.477262) (139,0.481372) (140,0.478825) (141,0.446649) (142,0.464412) (143,0.496637) (144,0.459772) (145,0.45098) (146,0.456091) (147,0.468554) (148,0.486637) (149,0.446708) (150,0.516118) (151,0.474929) (152,0.472917) (153,0.452369) (154,0.452183) (155,0.454927) (156,0.479724) (157,0.481368) (158,0.445815) (159,0.46775) (160,0.480388) (161,0.462464) (162,0.472633) (163,0.463875) (164,0.490446) (165,0.438051) (166,0.476468) (167,0.475433) (168,0.507235) (169,0.504352) (170,0.502763) (171,0.474996) (172,0.475119) (173,0.475005) (174,0.504869) (175,0.454168) (176,0.513281) (177,0.510385) (178,0.480454) (179,0.485813) (180,0.487646) (181,0.509405) (182,0.499417) (183,0.517387) (184,0.526949) (185,0.505189) (186,0.525108) (187,0.554174) (188,0.494113) (189,0.495751) (190,0.487319) (191,0.500381) (192,0.490358) (193,0.48707) (194,0.500393) (195,0.468962) (196,0.486502) (197,0.484182) (198,0.493659) (199,0.517531) (200,0.488428) (201,0.498294) (202,0.503072) (203,0.411303) (204,0.508622) (205,0.509178) (206,0.505505) (207,0.515834) (208,0.499871) (209,0.524335) (210,0.501716) (211,0.535834) (212,0.554598) (213,0.420239) (214,0.444209) (215,0.506185) (216,0.512363) (217,0.486705) (218,0.492583) (219,0.506506) (220,0.516321) (221,0.500855) (222,0.518981) (223,0.433501) (224,0.504505) (225,0.384929) (226,0.400988) (227,0.40315) (228,0.495056) (229,0.498534) (230,0.495568) (231,0.422515) (232,0.490418) (233,0.511649) (234,0.503364) (235,0.508834) (236,0.487639) (237,0.501921) (238,0.530978) (239,0.502385) (240,0.499339) (241,0.481305) (242,0.499289) (243,0.494506) (244,0.501046) (245,0.505858) (246,0.498787) (247,0.48381) (248,0.489093) (249,0.479871) (250,0.404124) (251,0.497848) (252,0.436339) (253,0.513906) (254,0.385348) (255,0.449458) (256,0.416506) (257,0.459381) (258,0.475417) (259,0.453172) (260,0.452673) (261,0.438051) (262,0.470684) (263,0.504501) (264,0.491797) (265,0.472817) (266,0.483222) (267,0.465501) (268,0.469984) (269,0.466712) (270,0.490436) (271,0.501384) (272,0.502575) (273,0.507324) (274,0.468821) (275,0.439588) (276,0.483305) (277,0.468364) (278,0.509451) (279,0.509442) (280,0.506167) (281,0.535841) (282,0.469464) (283,0.533206) (284,0.479261) (285,0.482717) (286,0.482739) (287,0.480848) (288,0.464321) (289,0.511255) (290,0.532503) (291,0.523258) (292,0.501697) (293,0.506176) (294,0.510769) (295,0.500634) (296,0.496949) (297,0.536328) (298,0.473038) (299,0.493364) (300,0.411562)};
\addplot[name path=hi11,draw=none,forget plot] coordinates {(1,1.5) (2,1.46887) (3,1.41887) (4,1.43543) (5,1.3879) (6,1.28303) (7,1.27392) (8,1.23406) (9,1.20434) (10,1.18955) (11,1.18565) (12,1.18244) (13,1.17724) (14,1.15464) (15,1.12782) (16,1.12298) (17,1.10697) (18,1.0835) (19,1.08256) (20,1.05719) (21,1.05292) (22,1.03243) (23,1.00813) (24,1.0163) (25,1.0063) (26,0.985277) (27,0.99) (28,0.988477) (29,0.996385) (30,1.0005) (31,1.00979) (32,1.0069) (33,1.00463) (34,0.964785) (35,0.951833) (36,0.964373) (37,0.953223) (38,0.952581) (39,0.975498) (40,0.972048) (41,0.959619) (42,0.954631) (43,0.971104) (44,0.975266) (45,0.988846) (46,0.998706) (47,1.01871) (48,1.00446) (49,0.989771) (50,0.971489) (51,0.956066) (52,0.941666) (53,0.934395) (54,0.930713) (55,0.942748) (56,0.951457) (57,0.943199) (58,0.947814) (59,0.915499) (60,0.925132) (61,0.889316) (62,0.898841) (63,0.899456) (64,0.892019) (65,0.869098) (66,0.912425) (67,0.924548) (68,0.921036) (69,0.890728) (70,0.887805) (71,0.890011) (72,0.83919) (73,0.855547) (74,0.838829) (75,0.827535) (76,0.840384) (77,0.953949) (78,0.798419) (79,0.959657) (80,0.812027) (81,0.814174) (82,0.822476) (83,0.793917) (84,0.760958) (85,0.769284) (86,0.766425) (87,0.758827) (88,0.758954) (89,0.78882) (90,0.789845) (91,0.759138) (92,0.763599) (93,0.747659) (94,0.753155) (95,0.761149) (96,0.766458) (97,0.773933) (98,0.850449) (99,0.821316) (100,0.815742) (101,0.772646) (102,0.79262) (103,0.815064) (104,0.812549) (105,0.78241) (106,0.779263) (107,0.804267) (108,0.697778) (109,0.687937) (110,0.70457) (111,0.722957) (112,0.743929) (113,0.719558) (114,0.717005) (115,0.677178) (116,0.676319) (117,0.712462) (118,0.683824) (119,0.669968) (120,0.677827) (121,0.679289) (122,0.689702) (123,0.626907) (124,0.590129) (125,0.600481) (126,0.614106) (127,0.896563) (128,0.854841) (129,0.832114) (130,0.743351) (131,0.710533) (132,0.761156) (133,0.769922) (134,0.760731) (135,0.730227) (136,0.909525) (137,0.692659) (138,0.686738) (139,0.698628) (140,0.713175) (141,0.717351) (142,0.891588) (143,0.659363) (144,0.872228) (145,0.90902) (146,0.675909) (147,0.695446) (148,0.649363) (149,0.889292) (150,0.971882) (151,0.825071) (152,0.727083) (153,0.739631) (154,0.747817) (155,0.741073) (156,0.748276) (157,0.918632) (158,0.738185) (159,0.69225) (160,0.727612) (161,0.733536) (162,0.715367) (163,0.704125) (164,0.745554) (165,0.713949) (166,0.719532) (167,0.680567) (168,0.672765) (169,0.691648) (170,0.693237) (171,0.701004) (172,0.684881) (173,0.692995) (174,0.695131) (175,0.845832) (176,0.694719) (177,0.681615) (178,0.647546) (179,0.646187) (180,0.640354) (181,0.654595) (182,0.664583) (183,0.674613) (184,0.705051) (185,0.710811) (186,0.902892) (187,0.645826) (188,0.617887) (189,0.616249) (190,0.640681) (191,0.615619) (192,0.629642) (193,0.64493) (194,0.591607) (195,0.599038) (196,0.625498) (197,0.571818) (198,0.570341) (199,0.590469) (200,0.595572) (201,0.613706) (202,0.572928) (203,0.908697) (204,0.723378) (205,0.570822) (206,0.554495) (207,0.552166) (208,0.608129) (209,0.583665) (210,0.558284) (211,0.572166) (212,0.577402) (213,0.855761) (214,0.855791) (215,0.581815) (216,0.583637) (217,0.585295) (218,0.567417) (219,0.545494) (220,0.559679) (221,0.563145) (222,0.573019) (223,0.842499) (224,0.555495) (225,0.819071) (226,0.831012) (227,0.79685) (228,0.512944) (229,0.565466) (230,0.528432) (231,0.837485) (232,0.609582) (233,0.580351) (234,0.560636) (235,0.539166) (236,0.532361) (237,0.578079) (238,0.577022) (239,0.569615) (240,0.584661) (241,0.582695) (242,0.564711) (243,0.533494) (244,0.522954) (245,0.534142) (246,0.541213) (247,0.56819) (248,0.606907) (249,0.588129) (250,0.839876) (251,0.590152) (252,0.807661) (253,0.578094) (254,0.898652) (255,0.774542) (256,0.799494) (257,0.708619) (258,0.640583) (259,0.690828) (260,0.743327) (261,0.713949) (262,0.689316) (263,0.743499) (264,0.768203) (265,0.795183) (266,0.928778) (267,0.714499) (268,0.718016) (269,0.713288) (270,0.705564) (271,0.654616) (272,0.665425) (273,0.676676) (274,0.687179) (275,0.692412) (276,0.676695) (277,0.643636) (278,0.666549) (279,0.642558) (280,0.625833) (281,0.624159) (282,0.854536) (283,0.634794) (284,0.972739) (285,0.769283) (286,0.785261) (287,0.803152) (288,0.819679) (289,0.624745) (290,0.623497) (291,0.596742) (292,0.614303) (293,0.653824) (294,0.645231) (295,0.651366) (296,0.675051) (297,0.639672) (298,0.602962) (299,0.550636) (300,0.836438)};
\addplot[red!75!black,fill opacity=0.10,forget plot] fill between[of=lo11 and hi11];
\addplot[red!75!black,thick] coordinates {(1,1.5) (2,1.428) (3,1.378) (4,1.29) (5,1.254) (6,1.144) (7,1.126) (8,1.118) (9,1.092) (10,1.094) (11,1.086) (12,1.076) (13,1.07) (14,1.056) (15,1.036) (16,1.018) (17,1.022) (18,1.014) (19,1.016) (20,1.008) (21,1) (22,0.99) (23,0.954) (24,0.966) (25,0.956) (26,0.94) (27,0.95) (28,0.94) (29,0.952) (30,0.956) (31,0.961) (32,0.96) (33,0.952) (34,0.916) (35,0.91) (36,0.924) (37,0.906) (38,0.892) (39,0.906) (40,0.91) (41,0.902) (42,0.902) (43,0.918) (44,0.898) (45,0.888) (46,0.878) (47,0.898) (48,0.89) (49,0.872) (50,0.87) (51,0.85) (52,0.828) (53,0.828) (54,0.842) (55,0.826) (56,0.832) (57,0.84) (58,0.824) (59,0.79) (60,0.808) (61,0.78) (62,0.77) (63,0.784) (64,0.788) (65,0.762) (66,0.764) (67,0.782) (68,0.768) (69,0.742) (70,0.744) (71,0.716) (72,0.694) (73,0.708) (74,0.69) (75,0.688) (76,0.71) (77,0.798) (78,0.674) (79,0.776) (80,0.7) (81,0.682) (82,0.69) (83,0.674) (84,0.63) (85,0.63) (86,0.632) (87,0.646) (88,0.64) (89,0.664) (90,0.648) (91,0.618) (92,0.614) (93,0.61) (94,0.608) (95,0.63) (96,0.62) (97,0.624) (98,0.632) (99,0.614) (100,0.63) (101,0.602) (102,0.61) (103,0.62) (104,0.612) (105,0.604) (106,0.61) (107,0.628) (108,0.576) (109,0.576) (110,0.578) (111,0.594) (112,0.604) (113,0.602) (114,0.61) (115,0.59) (116,0.604) (117,0.63) (118,0.61) (119,0.576) (120,0.574) (121,0.584) (122,0.596) (123,0.568) (124,0.536) (125,0.542) (126,0.548) (127,0.678) (128,0.638) (129,0.63) (130,0.608) (131,0.594) (132,0.598) (133,0.604) (134,0.614) (135,0.62) (136,0.714) (137,0.574) (138,0.582) (139,0.59) (140,0.596) (141,0.582) (142,0.678) (143,0.578) (144,0.666) (145,0.68) (146,0.566) (147,0.582) (148,0.568) (149,0.668) (150,0.744) (151,0.65) (152,0.6) (153,0.596) (154,0.6) (155,0.598) (156,0.614) (157,0.7) (158,0.592) (159,0.58) (160,0.604) (161,0.598) (162,0.594) (163,0.584) (164,0.618) (165,0.576) (166,0.598) (167,0.578) (168,0.59) (169,0.598) (170,0.598) (171,0.588) (172,0.58) (173,0.584) (174,0.6) (175,0.65) (176,0.604) (177,0.596) (178,0.564) (179,0.566) (180,0.564) (181,0.582) (182,0.582) (183,0.596) (184,0.616) (185,0.608) (186,0.714) (187,0.6) (188,0.556) (189,0.556) (190,0.564) (191,0.558) (192,0.56) (193,0.566) (194,0.546) (195,0.534) (196,0.556) (197,0.528) (198,0.532) (199,0.554) (200,0.542) (201,0.556) (202,0.538) (203,0.66) (204,0.616) (205,0.54) (206,0.53) (207,0.534) (208,0.554) (209,0.554) (210,0.53) (211,0.554) (212,0.566) (213,0.638) (214,0.65) (215,0.544) (216,0.548) (217,0.536) (218,0.53) (219,0.526) (220,0.538) (221,0.532) (222,0.546) (223,0.638) (224,0.53) (225,0.602) (226,0.616) (227,0.6) (228,0.504) (229,0.532) (230,0.512) (231,0.63) (232,0.55) (233,0.546) (234,0.532) (235,0.524) (236,0.51) (237,0.54) (238,0.554) (239,0.536) (240,0.542) (241,0.532) (242,0.532) (243,0.514) (244,0.512) (245,0.52) (246,0.52) (247,0.526) (248,0.548) (249,0.534) (250,0.622) (251,0.544) (252,0.622) (253,0.546) (254,0.642) (255,0.612) (256,0.608) (257,0.584) (258,0.558) (259,0.572) (260,0.598) (261,0.576) (262,0.58) (263,0.624) (264,0.63) (265,0.634) (266,0.706) (267,0.59) (268,0.594) (269,0.59) (270,0.598) (271,0.578) (272,0.584) (273,0.592) (274,0.578) (275,0.566) (276,0.58) (277,0.556) (278,0.588) (279,0.576) (280,0.566) (281,0.58) (282,0.662) (283,0.584) (284,0.726) (285,0.626) (286,0.634) (287,0.642) (288,0.642) (289,0.568) (290,0.578) (291,0.56) (292,0.558) (293,0.58) (294,0.578) (295,0.576) (296,0.586) (297,0.588) (298,0.538) (299,0.522) (300,0.624)};
\addlegendentry{Stagnating}
\addplot[name path=lo12,draw=none,forget plot] coordinates {(1,1.5) (2,1.38764) (3,1.33764) (4,1.25953) (5,1.03273) (6,0.973352) (7,0.992369) (8,1.0008) (9,0.977513) (10,0.986036) (11,0.966763) (12,0.975225) (13,0.966856) (14,0.966695) (15,0.995858) (16,0.994962) (17,1.00098) (18,1.00236) (19,1.00775) (20,0.989633) (21,0.989633) (22,1.00172) (23,1.00129) (24,0.992584) (25,1.00157) (26,0.997056) (27,0.998834) (28,0.994125) (29,0.99519) (30,0.986251) (31,0.999929) (32,0.980955) (33,0.971142) (34,1.0035) (35,0.993948) (36,1.02952) (37,1.0157) (38,0.985706) (39,0.994885) (40,1.00058) (41,0.9931) (42,1.00879) (43,0.998981) (44,1.0025) (45,1.00896) (46,0.996321) (47,0.982695) (48,0.998962) (49,0.999196) (50,0.998962) (51,0.992598) (52,0.999196) (53,0.995858) (54,0.990111) (55,0.997834) (56,0.987753) (57,0.995056) (58,0.991046) (59,0.993264) (60,0.987753) (61,0.981292) (62,0.992598) (63,0.989196) (64,0.978182) (65,0.997615) (66,0.986527) (67,0.995264) (68,1.0026) (69,0.986321) (70,1.00293) (71,1.00105) (72,1.00276) (73,0.994598) (74,1.00083) (75,1.00058) (76,0.991568) (77,0.995568) (78,0.991568) (79,1) (80,0.992929) (81,0.983013) (82,0.974885) (83,1.00632) (84,0.986506) (85,0.994598) (86,0.995858) (87,0.997056) (88,1.00317) (89,0.996321) (90,0.995167) (91,0.996855) (92,1.00496) (93,1.01705) (94,1.00157) (95,0.987506) (96,0.995264) (97,0.998834) (98,0.991046) (99,0.998962) (100,0.992929) (101,0.997528) (102,0.987267) (103,0.991292) (104,0.990978) (105,1.00032) (106,1.00326) (107,0.998528) (108,0.9989) (109,0.996335) (110,0.995834) (111,1.00083) (112,1.00883) (113,1.01717) (114,1.00464) (115,1.0131) (116,1.0071) (117,1.00655) (118,1.0045) (119,1.00212) (120,0.994695) (121,0.983317) (122,1.00529) (123,1.01099) (124,1.00499) (125,1.01011) (126,0.997795) (127,0.984125) (128,1.00298) (129,1.01058) (130,1.00927) (131,0.995568) (132,1.0126) (133,1.00883) (134,1.00813) (135,1.00212) (136,1.01813) (137,1.00038) (138,1.00258) (139,1.00496) (140,1.00717) (141,1.00751) (142,1.01025) (143,1.00354) (144,0.998377) (145,1.0092) (146,1.00326) (147,1.02411) (148,0.993137) (149,1.01209) (150,0.998504) (151,0.993258) (152,0.993659) (153,1.00464) (154,0.993056) (155,1.00877) (156,0.985369) (157,0.992566) (158,0.999929) (159,0.974428) (160,1.01476) (161,0.994428) (162,0.977424) (163,0.990385) (164,0.991134) (165,1.00083) (166,0.988125) (167,0.998523) (168,0.999633) (169,0.997056) (170,0.997753) (171,1.00317) (172,1.01506) (173,1.00129) (174,1.01419) (175,1.0046) (176,0.999267) (177,0.998962) (178,0.997834) (179,1.0046) (180,1.00451) (181,0.9989) (182,0.999196) (183,1.00526) (184,0.993264) (185,1.01896) (186,1.01651) (187,0.988992) (188,0.996885) (189,1.0025) (190,0.994716) (191,0.998777) (192,1.00719) (193,1.02098) (194,1.0231) (195,1.02006) (196,0.998167) (197,0.988807) (198,0.983875) (199,0.969948) (200,0.98901) (201,0.988522) (202,1.00779) (203,1.00818) (204,1.01236) (205,1.01883) (206,1.01) (207,1.01326) (208,0.991137) (209,1.00083) (210,1.01353) (211,0.998962) (212,1.01083) (213,1.00317) (214,0.997348) (215,0.987834) (216,0.977923) (217,0.991046) (218,0.993206) (219,1.00705) (220,0.994111) (221,0.997267) (222,0.99) (223,0.974723) (224,0.984695) (225,0.98381) (226,0.991778) (227,0.99381) (228,0.9842) (229,0.997506) (230,0.990321) (231,0.992504) (232,1) (233,0.999267) (234,0.999267) (235,0.991167) (236,0.998962) (237,0.99) (238,1.00353) (239,0.999196) (240,0.997267) (241,0.995834) (242,1.00963) (243,1.00586) (244,0.999633) (245,1.00052) (246,0.999633) (247,0.996321) (248,0.9931) (249,1.0045) (250,0.990385) (251,1.00032) (252,0.994189) (253,0.995858) (254,0.992929) (255,0.992679) (256,0.991716) (257,1.01129) (258,0.99381) (259,0.970962) (260,0.968513) (261,0.94905) (262,0.937348) (263,1.00363) (264,0.993013) (265,0.995858) (266,0.964251) (267,0.998765) (268,0.999633) (269,1.00172) (270,0.98381) (271,0.988185) (272,0.998834) (273,1.02) (274,1.00105) (275,1.0046) (276,0.988765) (277,0.991905) (278,0.9909) (279,0.986548) (280,0.981063) (281,1.00105) (282,1.00105) (283,1.00651) (284,0.9971) (285,1.01775) (286,1.01083) (287,0.990834) (288,0.997753) (289,0.999189) (290,1.00276) (291,1.00058) (292,1.00268) (293,1.00883) (294,1.01129) (295,1.0131) (296,1.02298) (297,0.997134) (298,1.0047) (299,0.991134) (300,1.00717)};
\addplot[name path=hi12,draw=none,forget plot] coordinates {(1,1.5) (2,1.43236) (3,1.38236) (4,1.33247) (5,1.25927) (6,1.17465) (7,1.14363) (8,1.1432) (9,1.15049) (10,1.15396) (11,1.15724) (12,1.11277) (13,1.11314) (14,1.10131) (15,1.02414) (16,1.02104) (17,1.04702) (18,1.07364) (19,1.03225) (20,1.00637) (21,1.00637) (22,1.05828) (23,1.03871) (24,1.01942) (25,1.03443) (26,1.01494) (27,1.02917) (28,1.04187) (29,1.05281) (30,1.06575) (31,1.08407) (32,1.09105) (33,1.10486) (34,1.1125) (35,1.11005) (36,1.14648) (37,1.1283) (38,1.14229) (39,1.07312) (40,1.02742) (41,1.0429) (42,1.05121) (43,1.05302) (44,1.0615) (45,1.03504) (46,1.03968) (47,1.0453) (48,1.02504) (49,1.0448) (50,1.02504) (51,1.0154) (52,1.0448) (53,1.02414) (54,1.02589) (55,1.03417) (56,1.01225) (57,1.01294) (58,1.01295) (59,1.03474) (60,1.01225) (61,1.01871) (62,1.0154) (63,1.0348) (64,1.06582) (65,1.08638) (66,1.06947) (67,1.03674) (68,1.0254) (69,1.02968) (70,1.01707) (71,1.02295) (72,1.04124) (73,1.0174) (74,1.03117) (75,1.02742) (76,1.02443) (77,1.02843) (78,1.02443) (79,1.02) (80,1.00707) (81,1.06099) (82,1.05312) (83,1.04968) (84,1.02549) (85,1.0174) (86,1.02414) (87,1.01494) (88,1.03283) (89,1.03968) (90,1.04883) (91,1.05914) (92,1.03104) (93,1.03895) (94,1.03443) (95,1.02849) (96,1.03674) (97,1.02917) (98,1.01295) (99,1.02504) (100,1.00707) (101,1.00647) (102,1.02073) (103,1.02871) (104,1.03702) (105,1.04368) (106,1.04474) (107,1.04347) (108,1.0491) (109,1.05566) (110,1.03217) (111,1.03117) (112,1.03917) (113,1.04683) (114,1.07536) (115,1.0629) (116,1.0569) (117,1.05345) (118,1.0555) (119,1.05388) (120,1.0573) (121,1.08068) (122,1.07071) (123,1.08501) (124,1.07901) (125,1.04589) (126,1.06621) (127,1.03187) (128,1.04902) (129,1.03742) (130,1.04273) (131,1.02843) (132,1.0354) (133,1.03917) (134,1.05587) (135,1.05388) (136,1.06587) (137,1.06762) (138,1.07742) (139,1.03104) (140,1.03683) (141,1.04849) (142,1.06575) (143,1.05646) (144,1.06162) (145,1.0548) (146,1.04474) (147,1.05989) (148,1.05886) (149,1.05591) (150,1.0575) (151,1.06674) (152,1.07034) (153,1.07536) (154,1.08294) (155,1.09123) (156,1.09063) (157,1.08743) (158,1.08407) (159,1.08157) (160,1.10124) (161,1.10157) (162,1.10658) (163,1.05762) (164,1.07287) (165,1.03117) (166,1.03587) (167,1.00948) (168,1.01637) (169,1.01494) (170,1.02225) (171,1.03283) (172,1.03294) (173,1.03871) (174,1.04581) (175,1.0274) (176,1.03273) (177,1.02504) (178,1.03417) (179,1.0274) (180,1.04349) (181,1.0491) (182,1.0448) (183,1.04674) (184,1.03474) (185,1.04504) (186,1.05549) (187,1.11501) (188,1.07512) (189,1.0935) (190,1.09728) (191,1.09322) (192,1.06481) (193,1.06702) (194,1.0729) (195,1.08394) (196,1.08183) (197,1.08719) (198,1.09612) (199,1.08605) (200,1.09099) (201,1.09148) (202,1.07621) (203,1.08382) (204,1.08364) (205,1.04917) (206,1.05) (207,1.05474) (208,1.05686) (209,1.03117) (210,1.02247) (211,1.02504) (212,1.04117) (213,1.03283) (214,1.02865) (215,1.02417) (216,1.03008) (217,1.01295) (218,1.03679) (219,1.02895) (220,1.02989) (221,1.03073) (222,1.03) (223,1.06528) (224,1.0473) (225,1.06819) (226,1.08222) (227,1.07819) (228,1.0838) (229,1.03849) (230,1.03368) (231,1.0515) (232,1.04) (233,1.03273) (234,1.03273) (235,1.04483) (236,1.02504) (237,1.03) (238,1.01247) (239,1.0448) (240,1.03073) (241,1.03217) (242,1.02637) (243,1.03414) (244,1.01637) (245,1.01148) (246,1.01637) (247,1.03968) (248,1.0429) (249,1.0555) (250,1.05762) (251,1.04368) (252,1.02581) (253,1.02414) (254,1.00707) (255,1.02732) (256,1.04828) (257,1.04871) (258,1.07819) (259,1.10104) (260,1.13549) (261,1.16695) (262,1.19865) (263,1.02037) (264,1.07099) (265,1.02414) (266,1.01975) (267,1.03724) (268,1.01637) (269,1.05828) (270,1.06819) (271,1.06382) (272,1.02917) (273,1.02) (274,1.02295) (275,1.0274) (276,1.02724) (277,1.0341) (278,1.0411) (279,1.03345) (280,1.04494) (281,1.02295) (282,1.02295) (283,1.04549) (284,1.0469) (285,1.04225) (286,1.04117) (287,1.02117) (288,1.02225) (289,1.03081) (290,1.04124) (291,1.02742) (292,1.03732) (293,1.03917) (294,1.04871) (295,1.0629) (296,1.06902) (297,1.07887) (298,1.0673) (299,1.07287) (300,1.03683)};
\addplot[teal!75!black,fill opacity=0.10,forget plot] fill between[of=lo12 and hi12];
\addplot[teal!75!black,thick] coordinates {(1,1.5) (2,1.41) (3,1.36) (4,1.296) (5,1.146) (6,1.074) (7,1.068) (8,1.072) (9,1.064) (10,1.07) (11,1.062) (12,1.044) (13,1.04) (14,1.034) (15,1.01) (16,1.008) (17,1.024) (18,1.038) (19,1.02) (20,0.998) (21,0.998) (22,1.03) (23,1.02) (24,1.006) (25,1.018) (26,1.006) (27,1.014) (28,1.018) (29,1.024) (30,1.026) (31,1.042) (32,1.036) (33,1.038) (34,1.058) (35,1.052) (36,1.088) (37,1.072) (38,1.064) (39,1.034) (40,1.014) (41,1.018) (42,1.03) (43,1.026) (44,1.032) (45,1.022) (46,1.018) (47,1.014) (48,1.012) (49,1.022) (50,1.012) (51,1.004) (52,1.022) (53,1.01) (54,1.008) (55,1.016) (56,1) (57,1.004) (58,1.002) (59,1.014) (60,1) (61,1) (62,1.004) (63,1.012) (64,1.022) (65,1.042) (66,1.028) (67,1.016) (68,1.014) (69,1.008) (70,1.01) (71,1.012) (72,1.022) (73,1.006) (74,1.016) (75,1.014) (76,1.008) (77,1.012) (78,1.008) (79,1.01) (80,1) (81,1.022) (82,1.014) (83,1.028) (84,1.006) (85,1.006) (86,1.01) (87,1.006) (88,1.018) (89,1.018) (90,1.022) (91,1.028) (92,1.018) (93,1.028) (94,1.018) (95,1.008) (96,1.016) (97,1.014) (98,1.002) (99,1.012) (100,1) (101,1.002) (102,1.004) (103,1.01) (104,1.014) (105,1.022) (106,1.024) (107,1.021) (108,1.024) (109,1.026) (110,1.014) (111,1.016) (112,1.024) (113,1.032) (114,1.04) (115,1.038) (116,1.032) (117,1.03) (118,1.03) (119,1.028) (120,1.026) (121,1.032) (122,1.038) (123,1.048) (124,1.042) (125,1.028) (126,1.032) (127,1.008) (128,1.026) (129,1.024) (130,1.026) (131,1.012) (132,1.024) (133,1.024) (134,1.032) (135,1.028) (136,1.042) (137,1.034) (138,1.04) (139,1.018) (140,1.022) (141,1.028) (142,1.038) (143,1.03) (144,1.03) (145,1.032) (146,1.024) (147,1.042) (148,1.026) (149,1.034) (150,1.028) (151,1.03) (152,1.032) (153,1.04) (154,1.038) (155,1.05) (156,1.038) (157,1.04) (158,1.042) (159,1.028) (160,1.058) (161,1.048) (162,1.042) (163,1.024) (164,1.032) (165,1.016) (166,1.012) (167,1.004) (168,1.008) (169,1.006) (170,1.01) (171,1.018) (172,1.024) (173,1.02) (174,1.03) (175,1.016) (176,1.016) (177,1.012) (178,1.016) (179,1.016) (180,1.024) (181,1.024) (182,1.022) (183,1.026) (184,1.014) (185,1.032) (186,1.036) (187,1.052) (188,1.036) (189,1.048) (190,1.046) (191,1.046) (192,1.036) (193,1.044) (194,1.048) (195,1.052) (196,1.04) (197,1.038) (198,1.04) (199,1.028) (200,1.04) (201,1.04) (202,1.042) (203,1.046) (204,1.048) (205,1.034) (206,1.03) (207,1.034) (208,1.024) (209,1.016) (210,1.018) (211,1.012) (212,1.026) (213,1.018) (214,1.013) (215,1.006) (216,1.004) (217,1.002) (218,1.015) (219,1.018) (220,1.012) (221,1.014) (222,1.01) (223,1.02) (224,1.016) (225,1.026) (226,1.037) (227,1.036) (228,1.034) (229,1.018) (230,1.012) (231,1.022) (232,1.02) (233,1.016) (234,1.016) (235,1.018) (236,1.012) (237,1.01) (238,1.008) (239,1.022) (240,1.014) (241,1.014) (242,1.018) (243,1.02) (244,1.008) (245,1.006) (246,1.008) (247,1.018) (248,1.018) (249,1.03) (250,1.024) (251,1.022) (252,1.01) (253,1.01) (254,1) (255,1.01) (256,1.02) (257,1.03) (258,1.036) (259,1.036) (260,1.052) (261,1.058) (262,1.068) (263,1.012) (264,1.032) (265,1.01) (266,0.992) (267,1.018) (268,1.008) (269,1.03) (270,1.026) (271,1.026) (272,1.014) (273,1.02) (274,1.012) (275,1.016) (276,1.008) (277,1.013) (278,1.016) (279,1.01) (280,1.013) (281,1.012) (282,1.012) (283,1.026) (284,1.022) (285,1.03) (286,1.026) (287,1.006) (288,1.01) (289,1.015) (290,1.022) (291,1.014) (292,1.02) (293,1.024) (294,1.03) (295,1.038) (296,1.046) (297,1.038) (298,1.036) (299,1.032) (300,1.022)};
\addlegendentry{Stagnating + DBA}
\addplot[black!50,dashed,forget plot] coordinates {(1,1) (300,1)};
\addplot[black!50,dotted,forget plot] coordinates {(1,1.4729266600192688) (300,1.4729266600192688)};
\addplot[black!50,dashdotted,forget plot] coordinates {(1,1.9251850370074015) (300,1.9251850370074015)};

\end{axis}\end{tikzpicture}\end{subfigure}

\caption{Gemma-9B duopoly trajectories reconstructed from all 300 saved rounds. Lines show means and shading shows $\pm$ one sample SD over five runs. DBA is applied only to the target. Horizontal guides mark marginal cost (dashed), Nash price (dotted), and the stored monopoly benchmark (dash-dotted). Shading is a dispersion summary, not a confidence interval.}\label{fig:trajectory}
\end{figure*}

